Orbital Monitoring of the AstraLux Large M-dwarf Multiplicity Sample

Orbital monitoring of M-type binaries is essential for constraining their fundamental properties. This is particularly useful in young systems, where the extended pre-main sequence evolution can allow for precise isochronal dating. Here, we present the continued astrometric monitoring of the more than 200 binaries of the AstraLux Large Multiplicity Survey, building both on our previous work, archival data, and new astrometric data spanning the range of 2010-2012. The sample is very young overall -- all included stars have known X-ray emission, and a significant fraction (18%) of them have recently also been identified as members of young moving groups in the Solar neighborhood. We identify ~30 targets that both have indications of being young and for which an orbit either has been closed or appears possible to close in a reasonable timeframe (a few years to a few decades). One of these cases, GJ 4326, is however identified as probably being substantially older than has been implied from its apparent moving group membership, based on astrometric and isochronal arguments. With further astrometric monitoring, these targets will provide a set of empirical isochrones, against which theoretical isochrones can be calibrated, and which can be used to evaluate the precise ages of nearby young moving groups.

==> (inline-0) <==
\begin{longtable}{lrrrrrrlll}
\caption{Relative astrometry of all stellar pairs of this study.}\\
\hline\hline
2MASS ID & Sep. & PA & Epoch & $d$ & $\mu_{\rm RA}$ & $\mu_{Dec}$ & Ref$^{\rm a}$ & CPM & OM \\
 & (\arcsec) & (deg) & (yr) & (pc) & (mas/yr) & (mas/yr) & & & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
2MASS ID & Sep. & PA & Epoch & $d$ & $\mu_{\rm RA}$ & $\mu_{Dec}$ & Ref$^{\rm a}$ & CPM & OM \\
 & (\arcsec) & (deg) & (yr) & (pc) & (mas/yr) & (mas/yr) & & & \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{10}{l}{\scriptsize{$^a$Reference to original publication of the astrometric epoch. The values in the table will sometimes differ slightly from the values in the reference, }}\\
\multicolumn{10}{l}{\scriptsize{due to an updated astrometric calibration.}}\\
\hline
\endlastfoot
J00063925-0705354	&	0.230$\pm$0.006	&	6.5$\pm$0.5	&	2008.63	&	12	&	-108	&	94	&	\citet{janson2012}	&	Y	&	Y	\\
J00063925-0705354	&	0.247$\pm$0.003	&	5.3$\pm$0.4	&	2008.88	&	12	&	-108	&	94	&	\citet{janson2012}	&	Y	&	Y	\\
J00063925-0705354	&	0.336$\pm$0.004	&	1.9$\pm$0.3	&	2012.01	&	12	&	-108	&	94	&	This paper	&	Y	&	Y	\\
J00063925-0705354	&	0.322$\pm$0.004	&	1.9$\pm$0.3	&	2012.65	&	12	&	-108	&	94	&	\citet{janson2014}	&	Y	&	Y	\\
J00063925-0705354	&	0.337$\pm$0.003	&	1.4$\pm$0.3	&	2012.90	&	12	&	-108	&	94	&	\citet{janson2014}	&	Y	&	Y	\\
J00150240-7250326	&	0.286$\pm$0.009	&	68.9$\pm$0.3	&	2008.86	&	41	&	-116.5	&	-136.9	&	\citet{janson2012}	&	Y	&	Y	\\
J00150240-7250326	&	0.286$\pm$0.003	&	51.6$\pm$0.3	&	2010.82	&	41	&	-116.5	&	-136.9	&	This paper	&	Y	&	Y	\\
J00250428-3646176	&	0.597$\pm$0.012	&	242.2$\pm$0.3	&	2008.86	&	29	&	264.1	&	84	&	\citet{janson2012}	&	Y	&	Y	\\
J00250428-3646176	&	0.577$\pm$0.006	&	249.8$\pm$0.3	&	2010.82	&	29	&	264.1	&	84	&	This paper	&	Y	&	Y	\\
J00250428-3646176	&	0.526$\pm$0.005	&	255.3$\pm$0.3	&	2012.01	&	29	&	264.1	&	84	&	This paper	&	Y	&	Y	\\
J00325313-0434068AB	&	0.422$\pm$0.012	&	180.0$\pm$2.2	&	2008.63	&	11	&	66	&	-154	&	\citet{janson2012}	&	Y	&	Y	\\
J00325313-0434068AB	&	0.422$\pm$0.006	&	179.0$\pm$0.9	&	2008.88	&	11	&	66	&	-154	&	\citet{janson2012}	&	Y	&	Y	\\
J00325313-0434068AB	&	0.508$\pm$0.005	&	183.5$\pm$0.3	&	2012.02	&	11	&	66	&	-154	&	This paper	&	Y	&	Y	\\
J00325313-0434068AC	&	0.213$\pm$0.008	&	16.8$\pm$1.2	&	2012.02	&	11	&	66	&	-154	&	This paper	&	U	&	---	\\
J00414141+4410530	&	0.580$\pm$0.006	&	10.7$\pm$0.3	&	2008.03	&	60	&	-40	&	-30	&	\citet{janson2012}	&	Y	&	Y	\\
J00414141+4410530	&	0.579$\pm$0.006	&	11.4$\pm$0.3	&	2008.59	&	60	&	-40	&	-30	&	\citet{janson2012}	&	Y	&	Y	\\
J00414141+4410530	&	0.567$\pm$0.006	&	12.2$\pm$0.3	&	2009.13	&	60	&	-40	&	-30	&	\citet{janson2012}	&	Y	&	Y	\\
J00485822+4435091	&	1.090$\pm$0.050	&	241.6$\pm$2.0	&	1997.90	&	33	&	125.3	&	-143.4	&	\citet{mccarthy2001}	&	Y	&	Y	\\
J00485822+4435091	&	1.050$\pm$0.011	&	254.1$\pm$0.3	&	2008.03	&	33	&	125.3	&	-143.4	&	\citet{janson2012}	&	Y	&	Y	\\
J00485822+4435091	&	1.053$\pm$0.011	&	254.2$\pm$0.3	&	2008.59	&	33	&	125.3	&	-143.4	&	\citet{janson2012}	&	Y	&	Y	\\
J00485822+4435091	&	1.049$\pm$0.011	&	255.0$\pm$0.3	&	2009.13	&	33	&	125.3	&	-143.4	&	\citet{janson2012}	&	Y	&	Y	\\
J00485822+4435091	&	1.027$\pm$0.010	&	255.5$\pm$0.3	&	2012.02	&	33	&	125.3	&	-143.4	&	\citet{janson2014}	&	Y	&	Y	\\
J00503319+2449009	&	1	&	315	&	1960.00	&	12	&	198.46	&	-41.74	&	\citet{mason2001}	&	Y	&	Y	\\
J00503319+2449009	&	2.080$\pm$0.032	&	316.0$\pm$1.0	&	1991.25	&	12	&	198.46	&	-41.74	&	\citet{perryman1997}	&	Y	&	Y	\\
J00503319+2449009	&	1.648$\pm$0.017	&	317.1$\pm$0.1	&	2002.64	&	12	&	198.46	&	-41.74	&	\citet{strigachev2004}	&	Y	&	Y	\\
J00503319+2449009	&	1.370$\pm$0.014	&	318.3$\pm$0.3	&	2007.61	&	12	&	198.46	&	-41.74	&	\citet{janson2012}	&	Y	&	Y	\\
J00503319+2449009	&	1.353$\pm$0.014	&	318.6$\pm$0.3	&	2008.03	&	12	&	198.46	&	-41.74	&	\citet{janson2012}	&	Y	&	Y	\\
J00503319+2449009	&	1.320$\pm$0.013	&	319.0$\pm$0.3	&	2008.59	&	12	&	198.46	&	-41.74	&	\citet{janson2012}	&	Y	&	Y	\\
J00503319+2449009	&	1.288$\pm$0.013	&	318.7$\pm$0.3	&	2008.86	&	12	&	198.46	&	-41.74	&	\citet{bergfors2010}	&	Y	&	Y	\\
J01034210+4051158	&	1.5	&	90	&	1960.00	&	32	&	118.6	&	-162.3	&	\citet{mason2001}	&	Y	&	N	\\
J01034210+4051158	&	2.473$\pm$0.025	&	96.1$\pm$0.3	&	2008.03	&	32	&	118.6	&	-162.3	&	\citet{janson2012}	&	Y	&	N	\\
J01034210+4051158	&	2.477$\pm$0.025	&	96.8$\pm$0.3	&	2008.64	&	32	&	118.6	&	-162.3	&	\citet{janson2012}	&	Y	&	N	\\
J01034210+4051158	&	2.470$\pm$0.025	&	96.7$\pm$0.3	&	2009.13	&	32	&	118.6	&	-162.3	&	\citet{janson2012}	&	Y	&	N	\\
J01071194-1935359	&	0.412$\pm$0.004	&	169.8$\pm$0.3	&	2008.87	&	30	&	63	&	-33.7	&	\citet{bergfors2010}	&	Y	&	Y	\\
J01071194-1935359	&	0.421$\pm$0.004	&	169.5$\pm$0.3	&	2010.08	&	30	&	63	&	-33.7	&	\citet{janson2012}	&	Y	&	Y	\\
J01071194-1935359	&	0.430$\pm$0.004	&	168.8$\pm$0.3	&	2010.81	&	30	&	63	&	-33.7	&	This paper	&	Y	&	Y	\\
J01071194-1935359	&	0.439$\pm$0.004	&	167.6$\pm$0.3	&	2012.01	&	30	&	63	&	-33.7	&	This paper	&	Y	&	Y	\\
J01093874-0710497	&	2.680$\pm$0.084	&	77.0$\pm$2.0	&	1991.25	&	38	&	-235.46	&	-351.6	&	\citet{perryman1997}	&	Y	&	N	\\
J01093874-0710497	&	2.508$\pm$0.025	&	74.8$\pm$0.3	&	2007.85	&	38	&	-235.46	&	-351.6	&	\citet{janson2012}	&	Y	&	N	\\
J01093874-0710497	&	2.485$\pm$0.025	&	75.9$\pm$0.3	&	2008.64	&	38	&	-235.46	&	-351.6	&	\citet{janson2012}	&	Y	&	N	\\
J01093874-0710497	&	2.521$\pm$0.026	&	74.3$\pm$0.3	&	2008.87	&	38	&	-235.46	&	-351.6	&	\citet{bergfors2010}	&	Y	&	N	\\
J01093874-0710497	&	2.477$\pm$0.025	&	74.2$\pm$0.3	&	2012.01	&	38	&	-235.46	&	-351.6	&	This paper	&	Y	&	N	\\
J01112542+1526214	&	0.409	&	147.2	&	2000.62	&	8	&	180	&	-120	&	\citet{beuzit2004}	&	Y	&	Y	\\
J01112542+1526214	&	0.309$\pm$0.003	&	186.1$\pm$0.3	&	2006.86	&	8	&	180	&	-120	&	\citet{janson2012}	&	Y	&	Y	\\
J01112542+1526214	&	0.304$\pm$0.003	&	188.0$\pm$0.3	&	2007.01	&	8	&	180	&	-120	&	\citet{janson2012}	&	Y	&	Y	\\
J01112542+1526214	&	0.297$\pm$0.003	&	197.3$\pm$0.4	&	2008.03	&	8	&	180	&	-120	&	\citet{janson2012}	&	Y	&	Y	\\
J01112542+1526214	&	0.292$\pm$0.003	&	203.1$\pm$0.3	&	2008.64	&	8	&	180	&	-120	&	\citet{janson2012}	&	Y	&	Y	\\
J01112542+1526214	&	0.289$\pm$0.003	&	205.1$\pm$0.3	&	2008.88	&	8	&	180	&	-120	&	\citet{janson2012}	&	Y	&	Y	\\
J01112542+1526214	&	0.303$\pm$0.005	&	231.5$\pm$0.5	&	2011.85	&	8	&	180	&	-120	&	This paper	&	Y	&	Y	\\
J01112542+1526214	&	0.308$\pm$0.004	&	238.4$\pm$0.3	&	2012.65	&	8	&	180	&	-120	&	\citet{janson2014}	&	Y	&	Y	\\
J01112542+1526214	&	0.327$\pm$0.015	&	241.1$\pm$0.8	&	2012.89	&	8	&	180	&	-120	&	\citet{janson2014}	&	Y	&	Y	\\
J01132817-3821024	&	1.387$\pm$0.014	&	28.8$\pm$0.3	&	2008.88	&	37	&	119.2	&	-42.9	&	\citet{bergfors2010}	&	Y	&	Y	\\
J01132817-3821024	&	1.398$\pm$0.014	&	27.0$\pm$0.3	&	2010.09	&	37	&	119.2	&	-42.9	&	\citet{janson2012}	&	Y	&	Y	\\
J01132817-3821024	&	1.412$\pm$0.014	&	27.9$\pm$0.3	&	2010.81	&	37	&	119.2	&	-42.9	&	This paper	&	Y	&	Y	\\
J01132817-3821024	&	1.406$\pm$0.014	&	27.7$\pm$0.3	&	2012.01	&	37	&	119.2	&	-42.9	&	This paper	&	Y	&	Y	\\
J01132958-0738088	&	2.945$\pm$0.030	&	227.6$\pm$0.3	&	2007.85	&	65	&	68	&	-64	&	\citet{janson2012}	&	U	&	---	\\
J01132958-0738088	&	2.931$\pm$0.030	&	228.1$\pm$0.3	&	2008.88	&	65	&	68	&	-64	&	\citet{janson2012}	&	U	&	---	\\
J01154885+4702259	&	0.271$\pm$0.003	&	265.6$\pm$0.4	&	2008.63	&	23	&	192	&	-12	&	\citet{janson2012}	&	U	&	---	\\
J01154885+4702259	&	0.267$\pm$0.003	&	267.4$\pm$0.4	&	2008.88	&	23	&	192	&	-12	&	\citet{janson2012}	&	U	&	---	\\
J01210504-0402082	&	4.400$\pm$0.200	&	133.0$\pm$2.0	&	1998.72	&	73	&	161.8	&	-1.8	&	\citet{skrutskie2006}	&	Y	&	N	\\
J01210504-0402082	&	4.539$\pm$0.045	&	137.2$\pm$0.3	&	2008.64	&	73	&	161.8	&	-1.8	&	\citet{janson2012}	&	Y	&	N	\\
J01212520+2926143	&	0.260$\pm$0.003	&	312.5$\pm$0.3	&	2008.63	&	24	&	28	&	-116	&	\citet{janson2012}	&	Y	&	Y	\\
J01212520+2926143	&	0.257$\pm$0.003	&	309.8$\pm$0.3	&	2008.87	&	24	&	28	&	-116	&	\citet{janson2012}	&	Y	&	Y	\\
J01242767-3355086	&	2.010$\pm$0.070	&	46.4$\pm$1.3	&	1999.50	&	11	&	178	&	-110	&	\citet{jao2003}	&	Y	&	Y	\\
J01242767-3355086	&	2.065$\pm$0.021	&	44.8$\pm$0.1	&	2005.65	&	11	&	178	&	-110	&	\citet{daemgen2007}	&	Y	&	Y	\\
J01242767-3355086	&	2.037$\pm$0.021	&	43.0$\pm$0.3	&	2010.08	&	11	&	178	&	-110	&	\citet{janson2012}	&	Y	&	Y	\\
J01242767-3355086	&	2.053$\pm$0.021	&	43.0$\pm$0.3	&	2010.81	&	11	&	178	&	-110	&	This paper	&	Y	&	Y	\\
J01242767-3355086	&	2.038$\pm$0.020	&	42.7$\pm$0.3	&	2012.01	&	11	&	178	&	-110	&	This paper	&	Y	&	Y	\\
J01365516-0647379	&	5.580$\pm$0.056	&	180.6$\pm$0.3	&	2008.63	&	37	&	180.3	&	-105.4	&	\citet{janson2012}	&	N/U	&	---	\\
J01365516-0647379	&	5.365$\pm$0.054	&	183.5$\pm$0.3	&	2010.81	&	37	&	180.3	&	-105.4	&	This paper	&	N/U	&	---	\\
J01433150+3904165	&	0.194$\pm$0.003	&	275.5$\pm$2.0	&	2008.03	&	48	&	126	&	14	&	\citet{janson2012}	&	Y	&	Y	\\
J01433150+3904165	&	0.161$\pm$0.004	&	273.6$\pm$0.3	&	2008.88	&	48	&	126	&	14	&	\citet{janson2012}	&	Y	&	Y	\\
J01433150+3904165	&	0.093$\pm$0.002	&	32.3$\pm$2.1	&	2012.02	&	48	&	126	&	14	&	This paper	&	Y	&	Y	\\
J01452133-3957204	&	0.922$\pm$0.009	&	130.7$\pm$0.3	&	2008.86	&	32	&	279	&	132.8	&	\citet{janson2012}	&	Y	&	Y	\\
J01452133-3957204	&	0.952$\pm$0.013	&	132.4$\pm$0.3	&	2010.82	&	32	&	279	&	132.8	&	This paper	&	Y	&	Y	\\
J01452133-3957204	&	0.945$\pm$0.010	&	132.9$\pm$0.3	&	2012.01	&	32	&	279	&	132.8	&	This paper	&	Y	&	Y	\\
J01483524-0955226	&	0.485$\pm$0.005	&	154.7$\pm$0.3	&	2008.64	&	17	&	26.4	&	-181.9	&	\citet{janson2012}	&	Y	&	N	\\
J01483524-0955226	&	0.479$\pm$0.005	&	154.0$\pm$0.3	&	2008.87	&	17	&	26.4	&	-181.9	&	\citet{janson2012}	&	Y	&	N	\\
J01535076-1459503	&	2.839$\pm$0.029	&	291.7$\pm$0.3	&	2008.86	&	18	&	107.4	&	-50.6	&	\citet{bergfors2010}	&	Y	&	N	\\
J01535076-1459503	&	2.843$\pm$0.029	&	291.6$\pm$0.3	&	2010.08	&	18	&	107.4	&	-50.6	&	\citet{janson2012}	&	Y	&	N	\\
J01535076-1459503	&	2.855$\pm$0.029	&	292.0$\pm$0.3	&	2010.82	&	18	&	107.4	&	-50.6	&	This paper	&	Y	&	N	\\
J01535076-1459503	&	2.832$\pm$0.028	&	291.5$\pm$0.3	&	2012.01	&	18	&	107.4	&	-50.6	&	This paper	&	Y	&	N	\\
J02002975-0239579	&	0.319$\pm$0.003	&	5.7$\pm$0.3	&	2008.87	&	59	&	-215.3	&	-223	&	\citet{janson2012}	&	Y	&	Y	\\
J02002975-0239579	&	0.328$\pm$0.003	&	12.9$\pm$0.3	&	2010.82	&	59	&	-215.3	&	-223	&	This paper	&	Y	&	Y	\\
J02002975-0239579	&	0.319$\pm$0.003	&	17.4$\pm$0.3	&	2012.01	&	59	&	-215.3	&	-223	&	This paper	&	Y	&	Y	\\
J02070176-4406380	&	6.840$\pm$0.100	&	159.0$\pm$1.0	&	1999.76	&	32	&	94.3	&	7.3	&	\citet{skrutskie2006}	&	Y	&	N	\\
J02070176-4406380	&	6.858$\pm$0.069	&	157.9$\pm$0.3	&	2010.81	&	32	&	94.3	&	7.3	&	This paper	&	Y	&	N	\\
J02070176-4406380	&	6.803$\pm$0.068	&	157.7$\pm$0.3	&	2012.01	&	32	&	94.3	&	7.3	&	This paper	&	Y	&	N	\\
J02081218+1508424	&	3.5	&	219	&	1960.00	&	12	&	191.1	&	-41.9	&	\citet{mason2001}	&	Y	&	Y	\\
J02081218+1508424	&	3.600$\pm$0.100	&	237.0$\pm$2.0	&	1998.73	&	12	&	191.1	&	-41.9	&	\citet{skrutskie2006}	&	Y	&	Y	\\
J02081218+1508424	&	3.617$\pm$0.036	&	238.3$\pm$0.3	&	2008.03	&	12	&	191.1	&	-41.9	&	\citet{janson2012}	&	Y	&	Y	\\
J02132062+3648506	&	0.215$\pm$0.005	&	72.0$\pm$4.0	&	2006.86	&	11	&	26	&	52	&	\citet{janson2012}	&	Y	&	Y	\\
J02132062+3648506	&	0.181$\pm$0.002	&	56.5$\pm$2.2	&	2007.61	&	11	&	26	&	52	&	\citet{janson2012}	&	Y	&	Y	\\
J02132062+3648506	&	0.226$\pm$0.008	&	81.7$\pm$0.6	&	2012.66	&	11	&	26	&	52	&	\citet{janson2014}	&	Y	&	Y	\\
J02132062+3648506	&	0.217$\pm$0.004	&	76.1$\pm$0.5	&	2012.90	&	11	&	26	&	52	&	\citet{janson2014}	&	Y	&	Y	\\
J02133021-4654505	&	0.133$\pm$0.001	&	124.7$\pm$0.3	&	2008.87	&	13	&	31.2	&	-5	&	\citet{bergfors2010}	&	Y	&	Y	\\
J02133021-4654505	&	0.136$\pm$0.005	&	96.2$\pm$0.9	&	2010.11	&	13	&	31.2	&	-5	&	\citet{janson2012}	&	Y	&	Y	\\
J02133021-4654505	&	0.162$\pm$0.002	&	88.0$\pm$0.3	&	2010.82	&	13	&	31.2	&	-5	&	This paper	&	Y	&	Y	\\
J02133021-4654505	&	0.178$\pm$0.002	&	71.0$\pm$0.3	&	2012.01	&	13	&	31.2	&	-5	&	This paper	&	Y	&	Y	\\
J02155892-0929121AB	&	0.623$\pm$0.006	&	292.0$\pm$0.3	&	2008.87	&	27	&	105.3	&	-62.5	&	\citet{janson2012}	&	Y	&	Y	\\
J02155892-0929121AB	&	0.611$\pm$0.006	&	291.4$\pm$0.3	&	2010.82	&	27	&	105.3	&	-62.5	&	This paper	&	Y	&	Y	\\
J02155892-0929121AB	&	0.583$\pm$0.006	&	289.5$\pm$0.3	&	2012.01	&	27	&	105.3	&	-62.5	&	This paper	&	Y	&	Y	\\
J02155892-0929121AC	&	3.464$\pm$0.035	&	299.1$\pm$0.3	&	2008.87	&	27	&	105.3	&	-62.5	&	\citet{janson2012}	&	Y	&	N	\\
J02155892-0929121AC	&	3.448$\pm$0.035	&	299.5$\pm$0.3	&	2010.82	&	27	&	105.3	&	-62.5	&	This paper	&	Y	&	N	\\
J02155892-0929121AC	&	3.412$\pm$0.034	&	298.8$\pm$0.3	&	2012.01	&	27	&	105.3	&	-62.5	&	This paper	&	Y	&	N	\\
J02165488-2322133AB	&	4.300$\pm$0.100	&	315.0$\pm$1.0	&	1998.67	&	40	&	22	&	10	&	\citet{skrutskie2006}	&	U	&	---	\\
J02165488-2322133AB	&	4.312$\pm$0.044	&	313.9$\pm$0.3	&	2008.87	&	40	&	22	&	10	&	\citet{bergfors2010}	&	U	&	---	\\
J02165488-2322133AB	&	4.320$\pm$0.044	&	313.4$\pm$0.3	&	2010.09	&	40	&	22	&	10	&	\citet{janson2012}	&	U	&	---	\\
J02165488-2322133AB	&	4.335$\pm$0.044	&	314.3$\pm$0.3	&	2010.82	&	40	&	22	&	10	&	This paper	&	U	&	---	\\
J02165488-2322133AB	&	4.325$\pm$0.043	&	313.8$\pm$0.3	&	2012.01	&	40	&	22	&	10	&	This paper	&	U	&	---	\\
J02165488-2322133BC	&	0.057$\pm$0.006	&	106.0$\pm$3.9	&	2010.82	&	40	&	22	&	10	&	This paper	&	U	&	---	\\
J02165488-2322133BC	&	0.065$\pm$0.002	&	116.1$\pm$4.4	&	2012.01	&	40	&	22	&	10	&	This paper	&	U	&	---	\\
J02255447+1746467	&	0.106$\pm$0.001	&	269.0$\pm$2.0	&	2008.63	&	34	&	184.2	&	-40.3	&	\citet{janson2012}	&	Y	&	Y	\\
J02255447+1746467	&	0.098$\pm$0.001	&	278.2$\pm$1.9	&	2008.87	&	34	&	184.2	&	-40.3	&	\citet{janson2012}	&	Y	&	Y	\\
J02271603-2929263	&	1.914$\pm$0.019	&	236.6$\pm$0.3	&	2008.87	&	51	&	21.6	&	3.3	&	\citet{bergfors2010}	&	U	&	---	\\
J02271603-2929263	&	1.924$\pm$0.019	&	237.1$\pm$0.3	&	2010.81	&	51	&	21.6	&	3.3	&	This paper	&	U	&	---	\\
J02271603-2929263	&	1.925$\pm$0.019	&	237.0$\pm$0.3	&	2012.01	&	51	&	21.6	&	3.3	&	This paper	&	U	&	---	\\
J02335984-1811525	&	0.843$\pm$0.009	&	48.7$\pm$0.3	&	2008.87	&	50	&	46.4	&	-18.9	&	\citet{bergfors2010}	&	Y	&	Y	\\
J02335984-1811525	&	0.829$\pm$0.008	&	48.8$\pm$0.3	&	2010.09	&	50	&	46.4	&	-18.9	&	\citet{janson2012}	&	Y	&	Y	\\
J02335984-1811525	&	0.837$\pm$0.008	&	49.7$\pm$0.8	&	2010.81	&	50	&	46.4	&	-18.9	&	This paper	&	Y	&	Y	\\
J02335984-1811525	&	0.842$\pm$0.008	&	50.1$\pm$0.3	&	2012.01	&	50	&	46.4	&	-18.9	&	This paper	&	Y	&	Y	\\
J02411909-5725185	&	1.506$\pm$0.015	&	286.9$\pm$0.3	&	2008.87	&	45	&	8.1	&	12.2	&	\citet{bergfors2010}	&	U	&	---	\\
J02411909-5725185	&	1.485$\pm$0.015	&	286.6$\pm$0.3	&	2010.11	&	45	&	8.1	&	12.2	&	\citet{janson2012}	&	U	&	---	\\
J02411909-5725185	&	1.498$\pm$0.015	&	287.7$\pm$0.3	&	2010.81	&	45	&	8.1	&	12.2	&	This paper	&	U	&	---	\\
J02411909-5725185	&	1.495$\pm$0.015	&	287.2$\pm$0.3	&	2012.01	&	45	&	8.1	&	12.2	&	This paper	&	U	&	---	\\
J02451431-4344102	&	0.254$\pm$0.003	&	214.4$\pm$0.3	&	2008.88	&	7	&	84	&	-410	&	\citet{bergfors2010}	&	Y	&	Y	\\
J02451431-4344102	&	0.362$\pm$0.004	&	184.2$\pm$0.3	&	2010.09	&	7	&	84	&	-410	&	\citet{janson2012}	&	Y	&	Y	\\
J02451431-4344102	&	0.429$\pm$0.004	&	175.2$\pm$0.3	&	2010.81	&	7	&	84	&	-410	&	This paper	&	Y	&	Y	\\
J02451431-4344102	&	0.505$\pm$0.005	&	162.5$\pm$0.3	&	2012.01	&	7	&	84	&	-410	&	This paper	&	Y	&	Y	\\
J02490228-1029220AB	&	0.475$\pm$0.006	&	209.3$\pm$0.3	&	2008.88	&	34	&	34	&	-20	&	\citet{bergfors2010}	&	Y	&	Y	\\
J02490228-1029220AB	&	0.487$\pm$0.005	&	210.3$\pm$0.3	&	2010.09	&	34	&	34	&	-20	&	\citet{janson2012}	&	Y	&	Y	\\
J02490228-1029220AB	&	0.490$\pm$0.005	&	211.3$\pm$0.3	&	2012.01	&	34	&	34	&	-20	&	This paper	&	Y	&	Y	\\
J02490228-1029220BC	&	0.139$\pm$0.012	&	214.6$\pm$0.3	&	2008.88	&	34	&	34	&	-20	&	\citet{bergfors2010}	&	Y	&	Y	\\
J02490228-1029220BC	&	0.155$\pm$0.002	&	217.2$\pm$0.8	&	2010.09	&	34	&	34	&	-20	&	\citet{janson2012}	&	Y	&	Y	\\
J02490228-1029220BC	&	0.179$\pm$0.002	&	228.0$\pm$0.6	&	2012.01	&	34	&	34	&	-20	&	This paper	&	Y	&	Y	\\
J02512559+1323125	&	4.081$\pm$0.041	&	15.4$\pm$0.3	&	2008.64	&	41	&	19.2	&	-30.9	&	\citet{janson2012}	&	U	&	---	\\
J02512559+1323125	&	4.077$\pm$0.041	&	14.6$\pm$0.3	&	2009.13	&	41	&	19.2	&	-30.9	&	\citet{janson2012}	&	U	&	---	\\
J02545247-0709255	&	4.097$\pm$0.072	&	288.1$\pm$2.0	&	1998.79	&	51	&	44	&	-62	&	\citet{skrutskie2006}	&	Y	&	N	\\
J02545247-0709255	&	4.124$\pm$0.041	&	286.3$\pm$0.3	&	2009.13	&	51	&	44	&	-62	&	\citet{janson2012}	&	Y	&	N	\\
J02545247-0709255	&	4.114$\pm$0.042	&	285.1$\pm$0.3	&	2010.09	&	51	&	44	&	-62	&	\citet{janson2012}	&	Y	&	N	\\
J02545247-0709255	&	4.109$\pm$0.042	&	286.0$\pm$0.3	&	2010.81	&	51	&	44	&	-62	&	This paper	&	Y	&	N	\\
J02545247-0709255	&	4.109$\pm$0.041	&	285.4$\pm$0.3	&	2012.01	&	51	&	44	&	-62	&	This paper	&	Y	&	N	\\
J03033668-2535329	&	0.823$\pm$0.008	&	7.4$\pm$0.3	&	2008.88	&	39	&	213.2	&	94.5	&	\citet{bergfors2010}	&	Y	&	Y	\\
J03033668-2535329	&	0.813$\pm$0.008	&	3.3$\pm$0.3	&	2010.08	&	39	&	213.2	&	94.5	&	\citet{janson2012}	&	Y	&	Y	\\
J03033668-2535329	&	0.824$\pm$0.008	&	1.6$\pm$0.3	&	2010.81	&	39	&	213.2	&	94.5	&	This paper	&	Y	&	Y	\\
J03033668-2535329	&	0.827$\pm$0.008	&	359.1$\pm$0.3	&	2012.01	&	39	&	213.2	&	94.5	&	This paper	&	Y	&	Y	\\
J03050976-3725058	&	0.239$\pm$0.004	&	53.5$\pm$0.3	&	2008.88	&	45	&	36.1	&	-13.7	&	\citet{bergfors2010}	&	Y	&	Y	\\
J03050976-3725058	&	0.226$\pm$0.005	&	47.5$\pm$0.3	&	2010.09	&	45	&	36.1	&	-13.7	&	\citet{janson2012}	&	Y	&	Y	\\
J03050976-3725058	&	0.230$\pm$0.004	&	47.8$\pm$0.6	&	2010.81	&	45	&	36.1	&	-13.7	&	This paper	&	Y	&	Y	\\
J03050976-3725058	&	0.228$\pm$0.002	&	43.3$\pm$0.3	&	2012.01	&	45	&	36.1	&	-13.7	&	This paper	&	Y	&	Y	\\
J03323578+2843554AB	&	0.544$\pm$0.005	&	106.8$\pm$0.3	&	2006.86	&	11	&	40	&	-60	&	\citet{janson2012}	&	Y	&	Y	\\
J03323578+2843554AB	&	0.547$\pm$0.005	&	107.3$\pm$0.4	&	2007.01	&	11	&	40	&	-60	&	\citet{janson2012}	&	Y	&	Y	\\
J03323578+2843554AB	&	0.540$\pm$0.005	&	106.5$\pm$0.3	&	2007.61	&	11	&	40	&	-60	&	\citet{janson2012}	&	Y	&	Y	\\
J03323578+2843554AB	&	0.532$\pm$0.005	&	106.3$\pm$0.3	&	2008.03	&	11	&	40	&	-60	&	\citet{janson2012}	&	Y	&	Y	\\
J03323578+2843554AB	&	0.525$\pm$0.005	&	106.1$\pm$0.3	&	2008.64	&	11	&	40	&	-60	&	\citet{janson2012}	&	Y	&	Y	\\
J03323578+2843554AB	&	0.529$\pm$0.005	&	106.3$\pm$0.3	&	2008.88	&	11	&	40	&	-60	&	\citet{janson2012}	&	Y	&	Y	\\
J03323578+2843554AB	&	0.522$\pm$0.005	&	106.1$\pm$0.3	&	2009.13	&	11	&	40	&	-60	&	\citet{janson2012}	&	Y	&	Y	\\
J03323578+2843554AB	&	0.482$\pm$0.005	&	105.5$\pm$0.3	&	2012.02	&	11	&	40	&	-60	&	\citet{janson2014}	&	Y	&	Y	\\
J03323578+2843554BC	&	0.156$\pm$0.003	&	284.4$\pm$1.6	&	2006.86	&	11	&	40	&	-60	&	\citet{janson2012}	&	Y	&	N	\\
J03323578+2843554BC	&	0.159$\pm$0.018	&	282.8$\pm$3.0	&	2007.01	&	11	&	40	&	-60	&	\citet{janson2012}	&	Y	&	N	\\
J03323578+2843554BC	&	0.158$\pm$0.002	&	281.6$\pm$0.8	&	2007.61	&	11	&	40	&	-60	&	\citet{janson2012}	&	Y	&	N	\\
J03323578+2843554BC	&	0.158$\pm$0.003	&	280.2$\pm$1.3	&	2008.03	&	11	&	40	&	-60	&	\citet{janson2012}	&	Y	&	N	\\
J03323578+2843554BC	&	0.158$\pm$0.002	&	282.3$\pm$0.5	&	2008.64	&	11	&	40	&	-60	&	\citet{janson2012}	&	Y	&	N	\\
J03323578+2843554BC	&	0.153$\pm$0.002	&	283.5$\pm$0.3	&	2008.88	&	11	&	40	&	-60	&	\citet{janson2012}	&	Y	&	N	\\
J03323578+2843554BC	&	0.159$\pm$0.003	&	283.5$\pm$0.5	&	2009.13	&	11	&	40	&	-60	&	\citet{janson2012}	&	Y	&	N	\\
J03323578+2843554BC	&	0.098$\pm$0.003	&	282.4$\pm$3.9	&	2012.02	&	11	&	40	&	-60	&	\citet{janson2014}	&	Y	&	N	\\
J03415581-5542287	&	0.600$\pm$0.006	&	262.3$\pm$0.3	&	2010.10	&	12	&	231.7	&	250.9	&	\citet{janson2012}	&	Y	&	Y	\\
J03415581-5542287	&	0.615$\pm$0.006	&	261.6$\pm$0.3	&	2010.81	&	12	&	231.7	&	250.9	&	This paper	&	Y	&	Y	\\
J03415581-5542287	&	0.629$\pm$0.006	&	259.2$\pm$0.3	&	2012.01	&	12	&	231.7	&	250.9	&	This paper	&	Y	&	Y	\\
J03423180+1216225	&	0.860$\pm$0.009	&	17.3$\pm$0.4	&	2008.63	&	16	&	203.2	&	-24.1	&	\citet{janson2012}	&	Y	&	N	\\
J03423180+1216225	&	0.855$\pm$0.009	&	17.6$\pm$0.4	&	2008.87	&	16	&	203.2	&	-24.1	&	\citet{janson2012}	&	Y	&	N	\\
J03423180+1216225	&	0.834$\pm$0.057	&	17.6$\pm$1.7	&	2012.02	&	16	&	203.2	&	-24.1	&	This paper	&	Y	&	N	\\
J04071148-2918342	&	0.291$\pm$0.003	&	44.2$\pm$0.3	&	2008.88	&	51	&	29	&	-10.9	&	\citet{bergfors2010}	&	Y	&	Y	\\
J04071148-2918342	&	0.309$\pm$0.003	&	45.2$\pm$0.3	&	2010.10	&	51	&	29	&	-10.9	&	\citet{janson2012}	&	Y	&	Y	\\
J04071148-2918342	&	0.313$\pm$0.003	&	46.6$\pm$0.3	&	2010.82	&	51	&	29	&	-10.9	&	This paper	&	Y	&	Y	\\
J04071148-2918342	&	0.322$\pm$0.003	&	46.6$\pm$0.3	&	2012.01	&	51	&	29	&	-10.9	&	This paper	&	Y	&	Y	\\
J04080543-2731349	&	0.179$\pm$0.005	&	217.9$\pm$0.3	&	2008.88	&	43	&	-6	&	70	&	\citet{bergfors2010}	&	Y	&	Y	\\
J04080543-2731349	&	0.218$\pm$0.003	&	216.5$\pm$0.7	&	2010.09	&	43	&	-6	&	70	&	\citet{janson2012}	&	Y	&	Y	\\
J04080543-2731349	&	0.248$\pm$0.003	&	217.0$\pm$0.3	&	2010.81	&	43	&	-6	&	70	&	This paper	&	Y	&	Y	\\
J04080543-2731349	&	0.291$\pm$0.003	&	216.7$\pm$0.3	&	2012.01	&	43	&	-6	&	70	&	This paper	&	Y	&	Y	\\
J04132663-0139211	&	0.790$\pm$0.050	&	217.1$\pm$2.0	&	1998.90	&	12	&	132	&	-6	&	\citet{mccarthy2001}	&	Y	&	Y	\\
J04132663-0139211	&	0.755$\pm$0.009	&	179.0$\pm$0.6	&	2008.88	&	12	&	132	&	-6	&	\citet{janson2012}	&	Y	&	Y	\\
J04132663-0139211	&	0.759$\pm$0.008	&	179.4$\pm$0.3	&	2009.13	&	12	&	132	&	-6	&	\citet{janson2012}	&	Y	&	Y	\\
J04132663-0139211	&	0.750$\pm$0.008	&	178.0$\pm$0.3	&	2010.10	&	12	&	132	&	-6	&	\citet{janson2012}	&	Y	&	Y	\\
J04132663-0139211	&	0.745$\pm$0.008	&	179.0$\pm$0.3	&	2010.82	&	12	&	132	&	-6	&	This paper	&	Y	&	Y	\\
J04132663-0139211	&	0.737$\pm$0.007	&	177.5$\pm$0.3	&	2012.01	&	12	&	132	&	-6	&	This paper	&	Y	&	Y	\\
J04133532+1541016	&	5.800$\pm$0.100	&	287.0$\pm$1.0	&	1997.76	&	81	&	-4	&	-20	&	\citet{skrutskie2006}	&	U	&	---	\\
J04133532+1541016	&	5.609$\pm$0.056	&	289.1$\pm$0.3	&	2008.63	&	81	&	-4	&	-20	&	\citet{janson2012}	&	U	&	---	\\
J04373746-0229282	&	0.225	&	195	&	2003.05	&	23	&	46	&	-64.8	&	\citet{kasper2007}	&	Y	&	Y	\\
J04373746-0229282	&	0.159$\pm$0.002	&	194.0$\pm$1.0	&	2004.02	&	23	&	46	&	-64.8	&	\citet{delorme2012}	&	Y	&	Y	\\
J04373746-0229282	&	0.093$\pm$0.002	&	189.5$\pm$0.4	&	2004.95	&	23	&	46	&	-64.8	&	\citet{kasper2007}	&	Y	&	Y	\\
J04373746-0229282	&	0.218$\pm$0.002	&	20.3$\pm$0.3	&	2008.88	&	23	&	46	&	-64.8	&	\citet{bergfors2010}	&	Y	&	Y	\\
J04373746-0229282	&	0.231$\pm$0.002	&	19.2$\pm$0.3	&	2009.13	&	23	&	46	&	-64.8	&	\citet{janson2012}	&	Y	&	Y	\\
J04373746-0229282	&	0.269$\pm$0.003	&	18.6$\pm$1.0	&	2009.90	&	23	&	46	&	-64.8	&	\citet{delorme2012}	&	Y	&	Y	\\
J04373746-0229282	&	0.272$\pm$0.003	&	19.2$\pm$1.0	&	2009.98	&	23	&	46	&	-64.8	&	\citet{delorme2012}	&	Y	&	Y	\\
J04373746-0229282	&	0.280$\pm$0.003	&	18.3$\pm$0.6	&	2010.10	&	23	&	46	&	-64.8	&	\citet{janson2012}	&	Y	&	Y	\\
J04373746-0229282	&	0.297$\pm$0.003	&	19.4$\pm$0.3	&	2010.81	&	23	&	46	&	-64.8	&	This paper	&	Y	&	Y	\\
J04373746-0229282	&	0.303$\pm$0.003	&	18.1$\pm$1.0	&	2011.67	&	23	&	46	&	-64.8	&	\citet{delorme2012}	&	Y	&	Y	\\
J04373746-0229282	&	0.295$\pm$0.004	&	18.5$\pm$0.3	&	2011.87	&	23	&	46	&	-64.8	&	This paper	&	Y	&	Y	\\
J04373746-0229282	&	0.307$\pm$0.003	&	18.2$\pm$0.3	&	2012.01	&	23	&	46	&	-64.8	&	This paper	&	Y	&	Y	\\
J04441107-7019247	&	2.3	&	174	&	1990.00	&	19	&	-123.8	&	-43.1	&	\citet{mason2001}	&	Y	&	Y	\\
J04441107-7019247	&	2.620$\pm$0.027	&	157.3$\pm$0.3	&	2008.88	&	19	&	-123.8	&	-43.1	&	\citet{bergfors2010}	&	Y	&	Y	\\
J04441107-7019247	&	2.603$\pm$0.026	&	156.1$\pm$0.3	&	2010.11	&	19	&	-123.8	&	-43.1	&	\citet{janson2012}	&	Y	&	Y	\\
J04441107-7019247	&	2.620$\pm$0.026	&	156.7$\pm$0.3	&	2010.81	&	19	&	-123.8	&	-43.1	&	This paper	&	Y	&	Y	\\
J04595855-0333123	&	0.130$\pm$0.015	&	294.0$\pm$2.5	&	2009.13	&	14	&	72	&	48	&	\citet{janson2012}	&	Y	&	Y	\\
J04595855-0333123	&	0.139$\pm$0.001	&	302.5$\pm$0.7	&	2010.08	&	14	&	72	&	48	&	\citet{janson2012}	&	Y	&	Y	\\
J04595855-0333123	&	0.141$\pm$0.001	&	321.9$\pm$0.4	&	2012.01	&	14	&	72	&	48	&	This paper	&	Y	&	Y	\\
J05024924+7352143	&	0.294$\pm$0.004	&	82.9$\pm$0.3	&	2008.03	&	71	&	48	&	-74	&	\citet{janson2012}	&	Y	&	N	\\
J05024924+7352143	&	0.297$\pm$0.003	&	82.3$\pm$0.3	&	2008.88	&	71	&	48	&	-74	&	\citet{janson2012}	&	Y	&	N	\\
J05100427-2340407	&	0.516$\pm$0.005	&	128.1$\pm$0.3	&	2010.08	&	53	&	32.4	&	-11.9	&	\citet{janson2012}	&	Y	&	Y	\\
J05100427-2340407	&	0.506$\pm$0.005	&	130.6$\pm$0.3	&	2010.81	&	53	&	32.4	&	-11.9	&	This paper	&	Y	&	Y	\\
J05100427-2340407	&	0.489$\pm$0.005	&	132.9$\pm$0.3	&	2012.01	&	53	&	32.4	&	-11.9	&	This paper	&	Y	&	Y	\\
J05100488-2340148	&	1.793$\pm$0.018	&	306.8$\pm$0.3	&	2010.08	&	53	&	33.1	&	-8.6	&	\citet{janson2012}	&	Y	&	N	\\
J05100488-2340148	&	1.786$\pm$0.018	&	307.8$\pm$0.3	&	2010.81	&	53	&	33.1	&	-8.6	&	This paper	&	Y	&	N	\\
J05100488-2340148	&	1.778$\pm$0.018	&	306.9$\pm$0.3	&	2012.01	&	53	&	33.1	&	-8.6	&	This paper	&	Y	&	N	\\
J05115301-5246286	&	4.800$\pm$0.100	&	36.0$\pm$1.0	&	1999.85	&	47	&	116	&	106	&	\citet{skrutskie2006}	&	Y	&	N	\\
J05115301-5246286	&	4.772$\pm$0.048	&	36.1$\pm$0.3	&	2010.09	&	47	&	116	&	106	&	\citet{janson2012}	&	Y	&	N	\\
J05115301-5246286	&	4.765$\pm$0.048	&	36.8$\pm$0.3	&	2010.81	&	47	&	116	&	106	&	This paper	&	Y	&	N	\\
J05115301-5246286	&	4.767$\pm$0.048	&	36.9$\pm$0.3	&	2012.01	&	47	&	116	&	106	&	This paper	&	Y	&	N	\\
J05130132-7027418	&	1.644$\pm$0.017	&	39.5$\pm$0.3	&	2010.11	&	36	&	127.3	&	246	&	\citet{janson2012}	&	Y	&	N	\\
J05130132-7027418	&	1.659$\pm$0.017	&	40.7$\pm$0.3	&	2010.81	&	36	&	127.3	&	246	&	This paper	&	Y	&	N	\\
J05191382-0059423	&	1.136$\pm$0.012	&	211.4$\pm$0.3	&	2008.87	&	31	&	104	&	54	&	\citet{janson2012}	&	U	&	---	\\
J05191382-0059423	&	1.130$\pm$0.011	&	211.4$\pm$0.3	&	2009.13	&	31	&	104	&	54	&	\citet{janson2012}	&	U	&	---	\\
J05195412-0723359	&	0.705$\pm$0.007	&	195.4$\pm$0.3	&	2008.88	&	70	&	49.7	&	-38	&	\citet{janson2012}	&	U	&	---	\\
J05195412-0723359	&	0.716$\pm$0.007	&	195.6$\pm$0.3	&	2009.13	&	70	&	49.7	&	-38	&	\citet{janson2012}	&	U	&	---	\\
J05195513-0723399	&	0.503$\pm$0.005	&	303.7$\pm$0.3	&	2008.88	&	59	&	37.3	&	-30.3	&	\citet{janson2012}	&	Y	&	Y	\\
J05195513-0723399	&	0.501$\pm$0.005	&	301.9$\pm$0.3	&	2009.13	&	59	&	37.3	&	-30.3	&	\citet{janson2012}	&	Y	&	Y	\\
J05225705-0850119	&	0.673$\pm$0.007	&	112.3$\pm$0.3	&	2008.88	&	68	&	15.3	&	-11.5	&	\citet{janson2012}	&	U	&	---	\\
J05225705-0850119	&	0.678$\pm$0.007	&	112.8$\pm$0.3	&	2009.13	&	68	&	15.3	&	-11.5	&	\citet{janson2012}	&	U	&	---	\\
J05234434-0753375	&	0.439$\pm$0.005	&	188.9$\pm$0.3	&	2008.88	&	75	&	16.9	&	-16.5	&	\citet{janson2012}	&	Y	&	N	\\
J05234434-0753375	&	0.451$\pm$0.005	&	189.0$\pm$0.3	&	2009.13	&	75	&	16.9	&	-16.5	&	\citet{janson2012}	&	Y	&	N	\\
J05241914-1601153	&	0.631$\pm$0.006	&	68.9$\pm$0.3	&	2008.88	&	8	&	14	&	-36	&	\citet{bergfors2010}	&	Y	&	Y	\\
J05241914-1601153	&	0.605$\pm$0.006	&	68.3$\pm$0.3	&	2010.09	&	8	&	14	&	-36	&	\citet{janson2012}	&	Y	&	Y	\\
J05241914-1601153	&	0.590$\pm$0.006	&	69.0$\pm$0.3	&	2010.81	&	8	&	14	&	-36	&	This paper	&	Y	&	Y	\\
J05241914-1601153	&	0.560$\pm$0.006	&	68.1$\pm$0.3	&	2012.01	&	8	&	14	&	-36	&	This paper	&	Y	&	Y	\\
J05254166-0909123	&	0.537$\pm$0.005	&	69.4$\pm$0.1	&	2005.78	&	22	&	39.9	&	-189.7	&	\citet{daemgen2007}	&	Y	&	Y	\\
J05254166-0909123	&	0.607$\pm$0.006	&	58.9$\pm$0.4	&	2008.87	&	22	&	39.9	&	-189.7	&	\citet{janson2012}	&	Y	&	Y	\\
J05254166-0909123	&	0.614$\pm$0.006	&	58.8$\pm$0.3	&	2009.13	&	22	&	39.9	&	-189.7	&	\citet{janson2012}	&	Y	&	Y	\\
J05254166-0909123	&	0.637$\pm$0.007	&	54.7$\pm$0.3	&	2010.09	&	22	&	39.9	&	-189.7	&	\citet{janson2012}	&	Y	&	Y	\\
J05254166-0909123	&	0.655$\pm$0.007	&	54.0$\pm$0.3	&	2010.82	&	22	&	39.9	&	-189.7	&	This paper	&	Y	&	Y	\\
J05254166-0909123	&	0.675$\pm$0.007	&	50.5$\pm$0.3	&	2012.01	&	22	&	39.9	&	-189.7	&	This paper	&	Y	&	Y	\\
J05301858-5358483AB	&	0.229$\pm$0.002	&	291.7$\pm$0.3	&	2010.09	&	23	&	207.5	&	387.1	&	\citet{janson2012}	&	Y	&	N	\\
J05301858-5358483AB	&	0.216$\pm$0.024	&	285.1$\pm$4.5	&	2010.81	&	23	&	207.5	&	387.1	&	This paper	&	Y	&	N	\\
J05301858-5358483AC	&	4.344$\pm$0.044	&	327.5$\pm$0.3	&	2010.09	&	23	&	207.5	&	387.1	&	\citet{janson2012}	&	Y	&	N	\\
J05301858-5358483AC	&	4.339$\pm$0.043	&	328.5$\pm$0.3	&	2010.81	&	23	&	207.5	&	387.1	&	This paper	&	Y	&	N	\\
J05320450-0305291	&	0.232$\pm$0.004	&	34.9$\pm$0.7	&	2009.13	&	22	&	5.3	&	-49.7	&	\citet{janson2012}	&	Y	&	Y	\\
J05320450-0305291	&	0.213$\pm$0.003	&	40.8$\pm$1.1	&	2010.09	&	22	&	5.3	&	-49.7	&	\citet{janson2012}	&	Y	&	Y	\\
J05320450-0305291	&	0.202$\pm$0.002	&	46.6$\pm$0.3	&	2010.82	&	22	&	5.3	&	-49.7	&	This paper	&	Y	&	Y	\\
J05320450-0305291	&	0.192$\pm$0.002	&	55.6$\pm$0.7	&	2011.86	&	22	&	5.3	&	-49.7	&	This paper	&	Y	&	Y	\\
J05320450-0305291	&	0.189$\pm$0.002	&	55.8$\pm$0.3	&	2012.01	&	22	&	5.3	&	-49.7	&	This paper	&	Y	&	Y	\\
J05343767-0543044	&	1.418$\pm$0.014	&	267.2$\pm$0.3	&	2008.87	&	92	&	6.6	&	1.6	&	\citet{janson2012}	&	U	&	---	\\
J05343767-0543044	&	1.431$\pm$0.014	&	267.5$\pm$0.3	&	2009.13	&	92	&	6.6	&	1.6	&	\citet{janson2012}	&	U	&	---	\\
J05344858-3239362AB	&	2.107$\pm$0.021	&	161.1$\pm$0.3	&	2010.09	&	54	&	24	&	6	&	\citet{janson2012}	&	U	&	---	\\
J05344858-3239362AB	&	2.110$\pm$0.021	&	162.1$\pm$0.3	&	2010.82	&	54	&	24	&	6	&	This paper	&	U	&	---	\\
J05344858-3239362AB	&	2.117$\pm$0.021	&	161.7$\pm$0.3	&	2012.01	&	54	&	24	&	6	&	This paper	&	U	&	---	\\
J05344858-3239362BC	&	0.436$\pm$0.004	&	186.4$\pm$0.3	&	2010.09	&	54	&	24	&	6	&	\citet{janson2012}	&	Y	&	Y	\\
J05344858-3239362BC	&	0.436$\pm$0.004	&	187.9$\pm$0.3	&	2010.82	&	54	&	24	&	6	&	This paper	&	Y	&	Y	\\
J05344858-3239362BC	&	0.427$\pm$0.004	&	187.7$\pm$0.3	&	2012.01	&	54	&	24	&	6	&	This paper	&	Y	&	Y	\\
J05350429-0508125	&	4.078$\pm$0.041	&	163.7$\pm$0.3	&	2008.88	&	45	&	-44.6	&	58.5	&	\citet{janson2012}	&	U	&	---	\\
J05350429-0508125	&	4.123$\pm$0.041	&	163.7$\pm$0.3	&	2009.13	&	45	&	-44.6	&	58.5	&	\citet{janson2012}	&	U	&	---	\\
J05355975-0616065	&	1.155$\pm$0.012	&	16.8$\pm$0.3	&	2008.88	&	118	&	-6	&	0	&	\citet{janson2012}	&	Y	&	Y	\\
J05355975-0616065	&	1.169$\pm$0.012	&	15.5$\pm$0.3	&	2009.13	&	118	&	-6	&	0	&	\citet{janson2012}	&	Y	&	Y	\\
J05464932-0757427	&	2.816$\pm$0.029	&	114.0$\pm$0.3	&	2008.87	&	45	&	130	&	-82	&	\citet{janson2012}	&	Y	&	N	\\
J05464932-0757427	&	2.843$\pm$0.028	&	115.2$\pm$0.3	&	2009.13	&	45	&	130	&	-82	&	\citet{janson2012}	&	Y	&	N	\\
J05464932-0757427	&	2.870$\pm$0.040	&	114.3$\pm$0.3	&	2012.02	&	45	&	130	&	-82	&	This paper	&	Y	&	N	\\
J05494272-1158500	&	3.100$\pm$0.200	&	105.0$\pm$3.0	&	1998.87	&	47	&	51.3	&	-22	&	\citet{skrutskie2006}	&	Y	&	N	\\
J05494272-1158500	&	3.460$\pm$0.035	&	110.0$\pm$0.3	&	2010.08	&	47	&	51.3	&	-22	&	\citet{janson2012}	&	Y	&	N	\\
J05494272-1158500	&	3.472$\pm$0.035	&	110.9$\pm$0.3	&	2010.81	&	47	&	51.3	&	-22	&	This paper	&	Y	&	N	\\
J05494272-1158500	&	3.458$\pm$0.035	&	111.0$\pm$0.3	&	2012.01	&	47	&	51.3	&	-22	&	This paper	&	Y	&	N	\\
J06012540-3225168	&	5.300$\pm$0.100	&	17.0$\pm$1.0	&	1999.11	&	29	&	38	&	152	&	\citet{skrutskie2006}	&	Y	&	N	\\
J06012540-3225168	&	5.150$\pm$0.052	&	15.9$\pm$0.3	&	2010.09	&	29	&	38	&	152	&	\citet{janson2012}	&	Y	&	N	\\
J06012540-3225168	&	5.137$\pm$0.052	&	16.7$\pm$0.3	&	2010.81	&	29	&	38	&	152	&	This paper	&	Y	&	N	\\
J06012540-3225168	&	5.106$\pm$0.051	&	16.3$\pm$0.3	&	2012.01	&	29	&	38	&	152	&	This paper	&	Y	&	N	\\
J06112997-7213388	&	0.162$\pm$0.002	&	316.4$\pm$0.3	&	2010.11	&	14	&	12.5	&	51.2	&	\citet{janson2012}	&	Y	&	N	\\
J06112997-7213388	&	0.072$\pm$0.037	&	312.7$\pm$7.6	&	2010.81	&	14	&	12.5	&	51.2	&	This paper	&	Y	&	N	\\
J06134539-2352077	&	0.143$\pm$0.002	&	319.8$\pm$0.5	&	2010.10	&	23	&	-36.5	&	97.6	&	\citet{janson2012}	&	Y	&	Y	\\
J06134539-2352077	&	0.171$\pm$0.002	&	302.3$\pm$0.7	&	2010.81	&	23	&	-36.5	&	97.6	&	This paper	&	Y	&	Y	\\
J06134539-2352077	&	0.203$\pm$0.002	&	276.2$\pm$0.5	&	2012.01	&	23	&	-36.5	&	97.6	&	This paper	&	Y	&	Y	\\
J06161032-1320422	&	0.191$\pm$0.008	&	170.4$\pm$0.3	&	2008.87	&	33	&	3.1	&	-40	&	\citet{janson2012}	&	Y	&	Y	\\
J06161032-1320422	&	0.210$\pm$0.002	&	170.4$\pm$0.3	&	2010.82	&	33	&	3.1	&	-40	&	This paper	&	Y	&	Y	\\
J06161032-1320422	&	0.231$\pm$0.002	&	167.2$\pm$0.3	&	2012.01	&	33	&	3.1	&	-40	&	This paper	&	Y	&	Y	\\
J06234024-7504327	&	0.559$\pm$0.006	&	277.5$\pm$0.3	&	2010.11	&	48	&	10.2	&	41.4	&	\citet{janson2012}	&	Y	&	Y	\\
J06234024-7504327	&	0.543$\pm$0.006	&	279.1$\pm$0.3	&	2010.81	&	48	&	10.2	&	41.4	&	This paper	&	Y	&	Y	\\
J06262932-0739540	&	0.466$\pm$0.005	&	83.8$\pm$0.3	&	2007.85	&	64	&	3.2	&	-13.7	&	\citet{janson2012}	&	U	&	---	\\
J06262932-0739540	&	0.459$\pm$0.005	&	84.4$\pm$0.3	&	2008.88	&	64	&	3.2	&	-13.7	&	\citet{janson2012}	&	U	&	---	\\
J06281861-0110504	&	1.429$\pm$0.014	&	152.0$\pm$0.3	&	2008.02	&	57	&	10.4	&	17.6	&	\citet{janson2012}	&	U	&	---	\\
J06281861-0110504	&	1.413$\pm$0.014	&	152.6$\pm$0.3	&	2008.88	&	57	&	10.4	&	17.6	&	\citet{janson2012}	&	U	&	---	\\
J06281861-0110504	&	1.428$\pm$0.014	&	152.8$\pm$0.3	&	2009.13	&	57	&	10.4	&	17.6	&	\citet{janson2012}	&	U	&	---	\\
J06351837+4745366	&	3.500$\pm$0.200	&	262.0$\pm$3.0	&	1998.84	&	60	&	-2	&	-44	&	\citet{skrutskie2006}	&	Y	&	N	\\
J06351837+4745366	&	3.935$\pm$0.039	&	264.9$\pm$0.3	&	2007.85	&	60	&	-2	&	-44	&	\citet{janson2012}	&	Y	&	N	\\
J06351837+4745366	&	3.940$\pm$0.039	&	265.0$\pm$0.3	&	2011.86	&	60	&	-2	&	-44	&	This paper	&	Y	&	N	\\
J06434532-6424396AB	&	0.224$\pm$0.005	&	16.4$\pm$0.6	&	2006.02	&	34	&	0.2	&	39.4	&	\citet{chauvin2010}	&	Y	&	Y	\\
J06434532-6424396AB	&	0.268$\pm$0.008	&	12.8$\pm$0.6	&	2010.11	&	34	&	0.2	&	39.4	&	\citet{janson2012}	&	Y	&	Y	\\
J06434532-6424396AB	&	0.264$\pm$0.006	&	13.0$\pm$3.2	&	2010.81	&	34	&	0.2	&	39.4	&	This paper	&	Y	&	Y	\\
J06434532-6424396AB	&	0.270$\pm$0.003	&	11.6$\pm$0.4	&	2012.01	&	34	&	0.2	&	39.4	&	This paper	&	Y	&	Y	\\
J06434532-6424396AC	&	0.963$\pm$0.010	&	297.7$\pm$0.2	&	2006.02	&	34	&	0.2	&	39.4	&	\citet{chauvin2010}	&	Y	&	Y	\\
J06434532-6424396AC	&	0.923$\pm$0.009	&	294.9$\pm$0.3	&	2010.11	&	34	&	0.2	&	39.4	&	\citet{janson2012}	&	Y	&	Y	\\
J06434532-6424396AC	&	0.950$\pm$0.010	&	294.8$\pm$0.3	&	2010.81	&	34	&	0.2	&	39.4	&	This paper	&	Y	&	Y	\\
J06434532-6424396AC	&	0.927$\pm$0.009	&	294.4$\pm$0.3	&	2012.01	&	34	&	0.2	&	39.4	&	This paper	&	Y	&	Y	\\
J06583980-2021526	&	1.402$\pm$0.014	&	198.8$\pm$0.3	&	2008.87	&	32	&	0.5	&	35.8	&	\citet{bergfors2010}	&	N/U	&	---	\\
J06583980-2021526	&	1.427$\pm$0.015	&	197.0$\pm$0.3	&	2010.10	&	32	&	0.5	&	35.8	&	\citet{janson2012}	&	N/U	&	---	\\
J06583980-2021526	&	1.443$\pm$0.014	&	197.0$\pm$0.3	&	2010.81	&	32	&	0.5	&	35.8	&	This paper	&	N/U	&	---	\\
J06583980-2021526	&	1.455$\pm$0.015	&	195.9$\pm$0.3	&	2012.01	&	32	&	0.5	&	35.8	&	This paper	&	N/U	&	---	\\
J07102991-1637350	&	0.561$\pm$0.006	&	354.7$\pm$0.3	&	2008.87	&	49	&	-22	&	19.5	&	\citet{bergfors2010}	&	U	&	---	\\
J07102991-1637350	&	0.551$\pm$0.006	&	354.9$\pm$0.3	&	2010.09	&	49	&	-22	&	19.5	&	\citet{janson2012}	&	U	&	---	\\
J07102991-1637350	&	0.540$\pm$0.006	&	357.0$\pm$0.4	&	2010.81	&	49	&	-22	&	19.5	&	This paper	&	U	&	---	\\
J07102991-1637350	&	0.547$\pm$0.006	&	356.7$\pm$0.3	&	2012.01	&	49	&	-22	&	19.5	&	This paper	&	U	&	---	\\
J07105990-5632596	&	1.106$\pm$0.011	&	309.6$\pm$0.3	&	2008.87	&	52	&	12.4	&	49.5	&	\citet{bergfors2010}	&	Y	&	N	\\
J07105990-5632596	&	1.105$\pm$0.011	&	309.0$\pm$0.3	&	2010.10	&	52	&	12.4	&	49.5	&	\citet{janson2012}	&	Y	&	N	\\
J07105990-5632596	&	1.105$\pm$0.011	&	310.0$\pm$0.3	&	2010.81	&	52	&	12.4	&	49.5	&	This paper	&	Y	&	N	\\
J07105990-5632596	&	1.114$\pm$0.011	&	309.3$\pm$0.3	&	2012.01	&	52	&	12.4	&	49.5	&	This paper	&	Y	&	N	\\
J07115917-3510157	&	1.016$\pm$0.010	&	32.7$\pm$0.3	&	2010.09	&	57	&	-30	&	-48	&	\citet{janson2012}	&	Y	&	Y	\\
J07115917-3510157	&	1.024$\pm$0.010	&	34.9$\pm$0.3	&	2010.82	&	57	&	-30	&	-48	&	This paper	&	Y	&	Y	\\
J07115917-3510157	&	1.031$\pm$0.010	&	35.5$\pm$0.3	&	2012.01	&	57	&	-30	&	-48	&	This paper	&	Y	&	Y	\\
J07174710-2558554	&	0.080$\pm$0.013	&	279.5$\pm$1.8	&	2008.87	&	47	&	-19	&	25.9	&	This paper	&	Y	&	Y	\\
J07174710-2558554	&	0.090$\pm$0.001	&	298.6$\pm$0.7	&	2010.82	&	47	&	-19	&	25.9	&	This paper	&	Y	&	Y	\\
J07174710-2558554	&	0.100$\pm$0.001	&	311.6$\pm$1.5	&	2012.01	&	47	&	-19	&	25.9	&	This paper	&	Y	&	Y	\\
J07210894+6739590	&	0.172$\pm$0.002	&	58.6$\pm$1.2	&	2008.87	&	27	&	172	&	-134	&	\citet{janson2012}	&	Y	&	Y	\\
J07210894+6739590	&	0.176$\pm$0.002	&	66.2$\pm$1.2	&	2009.13	&	27	&	172	&	-134	&	\citet{janson2012}	&	Y	&	Y	\\
J07210894+6739590	&	0.149$\pm$0.002	&	79.8$\pm$1.9	&	2011.85	&	27	&	172	&	-134	&	This paper	&	Y	&	Y	\\
J07223179+7305048	&	0.234$\pm$0.002	&	195.1$\pm$0.6	&	2008.87	&	14	&	-102	&	-142	&	\citet{janson2012}	&	Y	&	N	\\
J07223179+7305048	&	0.239$\pm$0.002	&	195.9$\pm$0.6	&	2009.13	&	14	&	-102	&	-142	&	\citet{janson2012}	&	Y	&	N	\\
J07285137-3014490	&	0.425$\pm$0.004	&	180.3$\pm$0.2	&	2002.99	&	16	&	-130.94	&	-131.42	&	This paper	&	Y	&	Y	\\
J07285137-3014490	&	0.175$\pm$0.011	&	143.7$\pm$1.5	&	2005.83	&	16	&	-130.94	&	-131.42	&	\citet{daemgen2007}	&	Y	&	Y	\\
J07285137-3014490	&	0.479$\pm$0.005	&	169.7$\pm$0.3	&	2008.86	&	16	&	-130.94	&	-131.42	&	\citet{bergfors2010}	&	Y	&	Y	\\
J07285137-3014490	&	0.458$\pm$0.005	&	176.2$\pm$0.3	&	2010.08	&	16	&	-130.94	&	-131.42	&	\citet{janson2012}	&	Y	&	Y	\\
J07285137-3014490	&	0.423$\pm$0.004	&	181.1$\pm$0.3	&	2010.81	&	16	&	-130.94	&	-131.42	&	This paper	&	Y	&	Y	\\
J07285137-3014490	&	0.294$\pm$0.003	&	191.6$\pm$0.3	&	2012.01	&	16	&	-130.94	&	-131.42	&	This paper	&	Y	&	Y	\\
J07293108+3556003	&	0.184$\pm$0.002	&	265.2$\pm$0.8	&	2007.84	&	37	&	-31.8	&	-101.6	&	\citet{janson2012}	&	Y	&	Y	\\
J07293108+3556003	&	0.190$\pm$0.002	&	264.5$\pm$0.4	&	2008.02	&	37	&	-31.8	&	-101.6	&	\citet{janson2012}	&	Y	&	Y	\\
J07293108+3556003	&	0.201$\pm$0.007	&	264.6$\pm$0.8	&	2008.24	&	37	&	-31.8	&	-101.6	&	\citet{janson2012}	&	Y	&	Y	\\
J07293108+3556003	&	0.195$\pm$0.002	&	261.3$\pm$0.3	&	2008.88	&	37	&	-31.8	&	-101.6	&	\citet{janson2012}	&	Y	&	Y	\\
J07293108+3556003	&	0.196$\pm$0.007	&	261.5$\pm$0.8	&	2009.13	&	37	&	-31.8	&	-101.6	&	\citet{janson2012}	&	Y	&	Y	\\
J07293108+3556003	&	0.203$\pm$0.005	&	253.0$\pm$0.3	&	2011.85	&	37	&	-31.8	&	-101.6	&	This paper	&	Y	&	Y	\\
J07313848+4557173	&	0.190$\pm$0.002	&	356.8$\pm$0.9	&	2007.86	&	45	&	-10	&	-98	&	\citet{janson2012}	&	Y	&	Y	\\
J07313848+4557173	&	0.192$\pm$0.008	&	354.9$\pm$0.5	&	2008.02	&	45	&	-10	&	-98	&	\citet{janson2012}	&	Y	&	Y	\\
J07313848+4557173	&	0.201$\pm$0.002	&	353.5$\pm$0.8	&	2008.88	&	45	&	-10	&	-98	&	\citet{janson2012}	&	Y	&	Y	\\
J07313848+4557173	&	0.206$\pm$0.002	&	353.0$\pm$2.2	&	2009.13	&	45	&	-10	&	-98	&	\citet{janson2012}	&	Y	&	Y	\\
J07505369+4428181	&	2.031$\pm$0.020	&	141.5$\pm$0.3	&	2007.84	&	54	&	70	&	-138	&	\citet{janson2012}	&	Y	&	N	\\
J07505369+4428181	&	2.054$\pm$0.021	&	142.5$\pm$0.3	&	2012.02	&	54	&	70	&	-138	&	This paper	&	Y	&	N	\\
J08031018+2022154	&	0.190$\pm$0.004	&	66.8$\pm$1.3	&	2007.84	&	33	&	-104	&	-58	&	\citet{janson2012}	&	Y	&	Y	\\
J08031018+2022154	&	0.197$\pm$0.002	&	61.7$\pm$0.5	&	2008.02	&	33	&	-104	&	-58	&	\citet{janson2012}	&	Y	&	Y	\\
J08031018+2022154	&	0.197$\pm$0.002	&	52.9$\pm$0.3	&	2008.87	&	33	&	-104	&	-58	&	\citet{janson2012}	&	Y	&	Y	\\
J08031018+2022154	&	0.200$\pm$0.002	&	48.4$\pm$0.8	&	2009.13	&	33	&	-104	&	-58	&	\citet{janson2012}	&	Y	&	Y	\\
J08031018+2022154	&	0.206$\pm$0.002	&	18.9$\pm$0.3	&	2011.85	&	33	&	-104	&	-58	&	This paper	&	Y	&	Y	\\
J08031018+2022154	&	0.206$\pm$0.002	&	17.8$\pm$0.3	&	2012.02	&	33	&	-104	&	-58	&	This paper	&	Y	&	Y	\\
J08125835-1031581	&	2.634$\pm$0.027	&	314.0$\pm$0.3	&	2008.87	&	33	&	298.8	&	-9.3	&	\citet{janson2012}	&	U	&	---	\\
J08125835-1031581	&	2.674$\pm$0.027	&	314.2$\pm$0.3	&	2009.13	&	33	&	298.8	&	-9.3	&	\citet{janson2012}	&	U	&	---	\\
J08224744-5726530AB	&	0.640$\pm$0.007	&	128.5$\pm$0.3	&	2008.88	&	8	&	-481.4	&	159	&	\citet{bergfors2010}	&	Y	&	Y	\\
J08224744-5726530AB	&	0.713$\pm$0.007	&	137.3$\pm$0.3	&	2010.09	&	8	&	-481.4	&	159	&	\citet{janson2012}	&	Y	&	Y	\\
J08224744-5726530AB	&	0.739$\pm$0.007	&	143.6$\pm$0.3	&	2010.81	&	8	&	-481.4	&	159	&	This paper	&	Y	&	Y	\\
J08224744-5726530AB	&	0.815$\pm$0.008	&	150.1$\pm$0.3	&	2012.01	&	8	&	-481.4	&	159	&	This paper	&	Y	&	Y	\\
J08224744-5726530AC	&	8.600$\pm$0.100	&	23.0$\pm$1.0	&	1999.99	&	8	&	-481.4	&	159	&	\citet{skrutskie2006}	&	Y	&	Y	\\
J08224744-5726530AC	&	8.226$\pm$0.083	&	27.0$\pm$0.3	&	2010.81	&	8	&	-481.4	&	159	&	This paper	&	Y	&	Y	\\
J08310177+4012115	&	2	&	123	&	2001.00	&	38	&	-78	&	-120	&	\citet{mason2001}	&	Y	&	N	\\
J08310177+4012115	&	1.899$\pm$0.019	&	121.8$\pm$0.3	&	2008.02	&	38	&	-78	&	-120	&	\citet{janson2012}	&	Y	&	N	\\
J08310177+4012115	&	1.902$\pm$0.019	&	122.0$\pm$0.3	&	2012.02	&	38	&	-78	&	-120	&	This paper	&	Y	&	N	\\
J08412528-5736021	&	1.449$\pm$0.015	&	348.1$\pm$0.3	&	2010.09	&	56	&	-78	&	-6	&	\citet{janson2012}	&	Y	&	N	\\
J08412528-5736021	&	1.462$\pm$0.015	&	348.9$\pm$0.3	&	2010.82	&	56	&	-78	&	-6	&	This paper	&	Y	&	N	\\
J08412528-5736021	&	1.459$\pm$0.015	&	348.1$\pm$0.3	&	2012.01	&	56	&	-78	&	-6	&	This paper	&	Y	&	N	\\
J08445566-0637259	&	0.272$\pm$0.007	&	21.8$\pm$0.3	&	2008.87	&	23	&	-60	&	-124	&	\citet{janson2012}	&	Y	&	N	\\
J08445566-0637259	&	0.274$\pm$0.007	&	23.2$\pm$0.3	&	2009.13	&	23	&	-60	&	-124	&	\citet{janson2012}	&	Y	&	N	\\
J08472263-4959574	&	1.862$\pm$0.019	&	14.7$\pm$0.1	&	2006.16	&	36	&	-68.3	&	15.4	&	\citet{chauvin2010}	&	Y	&	Y	\\
J08472263-4959574	&	1.812$\pm$0.018	&	13.3$\pm$0.3	&	2010.10	&	36	&	-68.3	&	15.4	&	\citet{janson2012}	&	Y	&	Y	\\
J08483645-1353083AB	&	7.500$\pm$0.100	&	93.0$\pm$1.0	&	1999.09	&	30	&	-251.5	&	-17.8	&	\citet{skrutskie2006}	&	Y	&	N	\\
J08483645-1353083AB	&	7.311$\pm$0.073	&	91.5$\pm$0.3	&	2012.01	&	30	&	-251.5	&	-17.8	&	This paper	&	Y	&	N	\\
J08483696-1353087BC	&	0.358$\pm$0.004	&	168.8$\pm$0.3	&	2010.09	&	55	&	-251.5	&	-17.8	&	\citet{janson2012}	&	Y	&	Y	\\
J08483696-1353087BC	&	0.280$\pm$0.003	&	165.6$\pm$0.3	&	2012.01	&	55	&	-251.5	&	-17.8	&	This paper	&	Y	&	Y	\\
J08540240-3051366	&	1.710$\pm$0.017	&	156.6$\pm$0.1	&	2006.02	&	10	&	-286	&	-12	&	\citet{chauvin2010}	&	Y	&	Y	\\
J08540240-3051366	&	1.711$\pm$0.017	&	157.1$\pm$0.3	&	2010.09	&	10	&	-286	&	-12	&	\citet{janson2012}	&	Y	&	Y	\\
J08540240-3051366	&	1.726$\pm$0.017	&	157.8$\pm$0.3	&	2010.81	&	10	&	-286	&	-12	&	This paper	&	Y	&	Y	\\
J08540240-3051366	&	1.721$\pm$0.017	&	158.2$\pm$0.3	&	2012.01	&	10	&	-286	&	-12	&	This paper	&	Y	&	Y	\\
J09053033-4918382	&	0.272$\pm$0.003	&	248.6$\pm$0.3	&	2010.82	&	33	&	88	&	-132	&	This paper	&	Y	&	Y	\\
J09053033-4918382	&	0.274$\pm$0.003	&	244.8$\pm$0.3	&	2012.01	&	33	&	88	&	-132	&	This paper	&	Y	&	Y	\\
J09075823+2154111	&	0.106$\pm$0.001	&	192.3$\pm$1.1	&	2008.88	&	28	&	-32	&	-138	&	\citet{janson2012}	&	Y	&	Y	\\
J09075823+2154111	&	0.108$\pm$0.001	&	201.9$\pm$1.1	&	2009.13	&	28	&	-32	&	-138	&	\citet{janson2012}	&	Y	&	Y	\\
J09164398-2447428	&	0.075$\pm$0.012	&	160.3$\pm$1.5	&	2010.08	&	48	&	-204	&	62	&	\citet{janson2012}	&	Y	&	Y	\\
J09164398-2447428	&	0.060$\pm$0.003	&	103.4$\pm$1.8	&	2012.01	&	48	&	-204	&	62	&	This paper	&	Y	&	Y	\\
J09174473+4612246	&	0.251$\pm$0.003	&	65.1$\pm$0.6	&	2008.87	&	19	&	-128.5	&	-19	&	\citet{janson2012}	&	Y	&	N	\\
J09174473+4612246	&	0.247$\pm$0.003	&	63.7$\pm$0.6	&	2009.13	&	19	&	-128.5	&	-19	&	\citet{janson2012}	&	Y	&	N	\\
J09180165-5452332AB	&	0.480$\pm$0.005	&	82.9$\pm$0.3	&	2010.08	&	15	&	32.2	&	38.4	&	\citet{janson2012}	&	Y	&	Y	\\
J09180165-5452332AB	&	0.460$\pm$0.027	&	82.0$\pm$1.0	&	2010.81	&	15	&	32.2	&	38.4	&	This paper	&	Y	&	Y	\\
J09180165-5452332AB	&	0.478$\pm$0.005	&	86.9$\pm$0.3	&	2012.01	&	15	&	32.2	&	38.4	&	This paper	&	Y	&	Y	\\
J09180165-5452332AC	&	2.844$\pm$0.029	&	259.3$\pm$0.3	&	2010.08	&	15	&	32.2	&	38.4	&	\citet{janson2012}	&	Y	&	Y	\\
J09180165-5452332AC	&	2.864$\pm$0.029	&	258.9$\pm$0.3	&	2010.81	&	15	&	32.2	&	38.4	&	This paper	&	Y	&	Y	\\
J09180165-5452332AC	&	2.792$\pm$0.028	&	258.2$\pm$0.3	&	2012.01	&	15	&	32.2	&	38.4	&	This paper	&	Y	&	Y	\\
J09345604-7804193	&	0.360$\pm$0.004	&	353.9$\pm$0.2	&	1996.25	&	43	&	-24	&	25.3	&	\citet{kohler2001}	&	Y	&	Y	\\
J09345604-7804193	&	0.426$\pm$0.005	&	344.0$\pm$0.3	&	2010.10	&	43	&	-24	&	25.3	&	\citet{janson2012}	&	Y	&	Y	\\
J09365782-2610111	&	0.384$\pm$0.004	&	279.3$\pm$0.8	&	2010.08	&	32	&	30	&	-28	&	\citet{janson2012}	&	Y	&	Y	\\
J09365782-2610111	&	0.383$\pm$0.007	&	287.2$\pm$2.0	&	2010.81	&	32	&	30	&	-28	&	This paper	&	Y	&	Y	\\
J09365782-2610111	&	0.396$\pm$0.004	&	301.4$\pm$0.3	&	2012.01	&	32	&	30	&	-28	&	This paper	&	Y	&	Y	\\
J09423823-6229028	&	1.272$\pm$0.013	&	263.8$\pm$0.3	&	2010.10	&	65	&	-146	&	120	&	\citet{janson2012}	&	Y	&	N	\\
J09423823-6229028	&	1.288$\pm$0.013	&	263.9$\pm$0.3	&	2010.81	&	65	&	-146	&	120	&	This paper	&	Y	&	N	\\
J09423823-6229028	&	1.293$\pm$0.013	&	263.2$\pm$0.3	&	2012.01	&	65	&	-146	&	120	&	This paper	&	Y	&	N	\\
J10000855-5401196	&	3.017$\pm$0.031	&	250.1$\pm$0.3	&	2010.08	&	30	&	-206	&	-2	&	\citet{janson2012}	&	N/U	&	---	\\
J10000855-5401196	&	2.703$\pm$0.027	&	244.8$\pm$0.3	&	2012.01	&	30	&	-206	&	-2	&	This paper	&	N/U	&	---	\\
J10023100-2814280	&	0.552$\pm$0.006	&	38.7$\pm$0.3	&	2010.09	&	16	&	-82	&	-20	&	\citet{janson2012}	&	Y	&	Y	\\
J10023100-2814280	&	0.526$\pm$0.005	&	37.1$\pm$0.3	&	2012.01	&	16	&	-82	&	-20	&	This paper	&	Y	&	Y	\\
J10122171-0128160	&	2.948$\pm$0.030	&	290.6$\pm$0.3	&	2008.02	&	41	&	-116	&	-2	&	\citet{janson2012}	&	Y	&	Y	\\
J10122171-0128160	&	2.962$\pm$0.030	&	291.0$\pm$0.3	&	2010.09	&	41	&	-116	&	-2	&	\citet{janson2012}	&	Y	&	Y	\\
J10122171-0128160	&	2.963$\pm$0.030	&	292.0$\pm$0.3	&	2012.02	&	41	&	-116	&	-2	&	This paper	&	Y	&	Y	\\
J10140807-7636327	&	0.091$\pm$0.007	&	259.6$\pm$6.5	&	1996.25	&	14	&	-47.5	&	20.9	&	\citet{kohler2001}	&	Y	&	Y	\\
J10140807-7636327	&	0.223$\pm$0.002	&	107.9$\pm$0.5	&	2010.10	&	14	&	-47.5	&	20.9	&	\citet{janson2012}	&	Y	&	Y	\\
J10162867-0520320	&	3.2	&	199	&	1997.00	&	104	&	-94	&	10	&	\citet{farihi2005}	&	U	&	---	\\
J10162867-0520320	&	3.198$\pm$0.032	&	195.7$\pm$0.3	&	2008.02	&	104	&	-94	&	10	&	\citet{janson2012}	&	U	&	---	\\
J10364483+1521394AB	&	1.061$\pm$0.011	&	181.2$\pm$0.1	&	2006.35	&	7	&	102	&	-46	&	\citet{daemgen2007}	&	Y	&	Y	\\
J10364483+1521394AB	&	1.062$\pm$0.011	&	189.0$\pm$0.3	&	2008.03	&	7	&	102	&	-46	&	\citet{janson2012}	&	Y	&	Y	\\
J10364483+1521394AB	&	1.044$\pm$0.010	&	193.2$\pm$0.3	&	2008.88	&	7	&	102	&	-46	&	\citet{janson2012}	&	Y	&	Y	\\
J10364483+1521394AB	&	1.030$\pm$0.010	&	194.0$\pm$0.3	&	2009.13	&	7	&	102	&	-46	&	\citet{janson2012}	&	Y	&	Y	\\
J10364483+1521394BC	&	0.189$\pm$0.002	&	310.6$\pm$0.1	&	2006.35	&	7	&	102	&	-46	&	\citet{daemgen2007}	&	Y	&	Y	\\
J10364483+1521394BC	&	0.174$\pm$0.003	&	352.7$\pm$1.0	&	2008.03	&	7	&	102	&	-46	&	\citet{janson2012}	&	Y	&	Y	\\
J10364483+1521394BC	&	0.158$\pm$0.002	&	11.2$\pm$1.5	&	2008.88	&	7	&	102	&	-46	&	\citet{janson2012}	&	Y	&	Y	\\
J10364483+1521394BC	&	0.148$\pm$0.002	&	14.1$\pm$0.9	&	2009.13	&	7	&	102	&	-46	&	\citet{janson2012}	&	Y	&	Y	\\
J10374401-0548577	&	0.529$\pm$0.008	&	357.0$\pm$0.3	&	2008.03	&	45	&	50	&	-50	&	\citet{janson2012}	&	Y	&	Y	\\
J10374401-0548577	&	0.500$\pm$0.008	&	356.7$\pm$0.3	&	2009.13	&	45	&	50	&	-50	&	\citet{janson2012}	&	Y	&	Y	\\
J10374401-0548577	&	0.508$\pm$0.005	&	358.8$\pm$0.3	&	2010.11	&	45	&	50	&	-50	&	\citet{janson2012}	&	Y	&	Y	\\
J10374401-0548577	&	0.482$\pm$0.005	&	2.3$\pm$0.3	&	2012.01	&	45	&	50	&	-50	&	This paper	&	Y	&	Y	\\
J10394600+6545213	&	1.124$\pm$0.011	&	320.4$\pm$0.3	&	2008.87	&	20	&	145.8	&	-1	&	\citet{janson2012}	&	Y	&	N	\\
J10394600+6545213	&	1.138$\pm$0.011	&	320.2$\pm$0.3	&	2009.13	&	20	&	145.8	&	-1	&	\citet{janson2012}	&	Y	&	N	\\
J10423011-3340162	&	2.445$\pm$0.035	&	142.2$\pm$1.3	&	1998.23	&	18	&	-122.2	&	-29.3	&	\citet{neuhauser2000}	&	N	&	---	\\
J10423011-3340162	&	3.238$\pm$0.033	&	119.1$\pm$0.3	&	2010.08	&	18	&	-122.2	&	-29.3	&	\citet{janson2012}	&	N	&	---	\\
J11091380-3001398	&	0.547$\pm$0.006	&	30.5$\pm$0.0	&	2000.15	&	20	&	-95.5	&	-23.5	&	\citet{brandeker2003}	&	Y	&	Y	\\
J11091380-3001398	&	0.515$\pm$0.005	&	28.2$\pm$0.5	&	2003.05	&	20	&	-95.5	&	-23.5	&	\citet{correia2006}	&	Y	&	Y	\\
J11091380-3001398	&	0.431$\pm$0.004	&	24.8$\pm$0.3	&	2010.08	&	20	&	-95.5	&	-23.5	&	\citet{janson2012}	&	Y	&	Y	\\
J11091380-3001398	&	0.407$\pm$0.004	&	24.4$\pm$0.3	&	2012.01	&	20	&	-95.5	&	-23.5	&	This paper	&	Y	&	Y	\\
J11102788-3731520	&	1.477$\pm$0.015	&	215.8$\pm$0.1	&	2000.14	&	5	&	-100	&	-14	&	\citet{brandeker2003}	&	Y	&	Y	\\
J11102788-3731520	&	1.481$\pm$0.015	&	213.4$\pm$0.5	&	2003.14	&	5	&	-100	&	-14	&	\citet{correia2006}	&	Y	&	Y	\\
J11102788-3731520	&	1.504$\pm$0.015	&	209.1$\pm$0.3	&	2010.08	&	5	&	-100	&	-14	&	\citet{janson2012}	&	Y	&	Y	\\
J11254754–4410267	&	0.546$\pm$0.006	&	259.5$\pm$0.4	&	2010.08	&	22	&	-37.4	&	-14.8	&	\citet{janson2012}	&	U	&	---	\\
J11254754–4410267	&	0.543$\pm$0.005	&	260.8$\pm$0.3	&	2012.01	&	22	&	-37.4	&	-14.8	&	This paper	&	U	&	---	\\
J11281625+3136017	&	1.089$\pm$0.011	&	140.8$\pm$0.3	&	2008.88	&	30	&	-20	&	-122	&	\citet{janson2012}	&	U	&	---	\\
J11281625+3136017	&	1.103$\pm$0.011	&	141.1$\pm$0.3	&	2009.13	&	30	&	-20	&	-122	&	\citet{janson2012}	&	U	&	---	\\
J11315526-3436272	&	1.954$\pm$0.020	&	359.2$\pm$0.1	&	2000.15	&	18	&	-85.3	&	-23.3	&	\citet{brandeker2003}	&	Y	&	Y	\\
J11315526-3436272	&	1.874$\pm$0.019	&	354.4$\pm$0.3	&	2010.11	&	18	&	-85.3	&	-23.3	&	\citet{janson2012}	&	Y	&	Y	\\
J11315526-3436272	&	1.869$\pm$0.019	&	355.1$\pm$0.3	&	2012.01	&	18	&	-85.3	&	-23.3	&	This paper	&	Y	&	Y	\\
J12062214-1314559	&	0.415$\pm$0.004	&	64.7$\pm$0.3	&	2010.11	&	27	&	86	&	-58	&	\citet{janson2012}	&	Y	&	Y	\\
J12062214-1314559	&	0.425$\pm$0.004	&	54.1$\pm$0.3	&	2012.01	&	27	&	86	&	-58	&	This paper	&	Y	&	Y	\\
J1206557+700749	&	5.5	&	63	&	2000.00	&	20	&	228	&	44	&	\citet{mason2001}	&	Y	&	N	\\
J1206557+700749	&	5.600$\pm$0.056	&	60.2$\pm$0.3	&	2008.02	&	20	&	228	&	44	&	\citet{janson2012}	&	Y	&	N	\\
J1206557+700749	&	5.618$\pm$0.056	&	60.4$\pm$0.3	&	2009.13	&	20	&	228	&	44	&	\citet{janson2012}	&	Y	&	N	\\
J1206557+700749	&	5.629$\pm$0.056	&	60.3$\pm$0.3	&	2009.42	&	20	&	228	&	44	&	\citet{janson2012}	&	Y	&	N	\\
J12134173-1122405	&	1.296$\pm$0.013	&	269.1$\pm$0.3	&	2009.13	&	84	&	-243.8	&	-33.5	&	\citet{janson2012}	&	Y	&	N	\\
J12134173-1122405	&	1.294$\pm$0.013	&	268.9$\pm$0.3	&	2012.02	&	84	&	-243.8	&	-33.5	&	This paper	&	Y	&	N	\\
J12173945-6409418AB	&	5.300$\pm$0.100	&	237.0$\pm$1.0	&	2000.12	&	46	&	32.7	&	26.2	&	\citet{skrutskie2006}	&	Y	&	N	\\
J12173945-6409418AB	&	5.187$\pm$0.053	&	237.8$\pm$0.3	&	2010.11	&	46	&	32.7	&	26.2	&	\citet{janson2012}	&	Y	&	N	\\
J12173945-6409418AB	&	5.211$\pm$0.052	&	238.3$\pm$0.3	&	2012.01	&	46	&	32.7	&	26.2	&	This paper	&	Y	&	N	\\
J12173945-6409418AD	&	0.155$\pm$0.002	&	285.1$\pm$6.9	&	2010.11	&	46	&	32.7	&	26.2	&	\citet{janson2012}	&	Y	&	Y	\\
J12173945-6409418AD	&	0.114$\pm$0.002	&	290.1$\pm$1.6	&	2012.01	&	46	&	32.7	&	26.2	&	This paper	&	Y	&	Y	\\
J12173945-6409418BC	&	0.605$\pm$0.006	&	317.7$\pm$0.3	&	2010.11	&	46	&	32.7	&	26.2	&	\citet{janson2012}	&	Y	&	N	\\
J12173945-6409418BC	&	0.605$\pm$0.006	&	317.5$\pm$0.3	&	2012.01	&	46	&	32.7	&	26.2	&	This paper	&	Y	&	N	\\
J12345629-4538075	&	0.67	&	180	&	2000.10	&	33	&	-53.2	&	-19	&	\citet{zuckerman2001}	&	U	&	---	\\
J12345629-4538075	&	0.608$\pm$0.006	&	313.3$\pm$0.3	&	2010.08	&	33	&	-53.2	&	-19	&	\citet{janson2012}	&	U	&	---	\\
J12345629-4538075	&	0.598$\pm$0.006	&	311.9$\pm$0.3	&	2012.01	&	33	&	-53.2	&	-19	&	This paper	&	U	&	---	\\
J12351726+1318054	&	0.210$\pm$0.030	&	77.0$\pm$2.5	&	2005.45	&	17	&	98	&	210	&	\citet{law2006}	&	Y	&	Y	\\
J12351726+1318054	&	0.319$\pm$0.003	&	58.6$\pm$0.3	&	2009.13	&	17	&	98	&	210	&	\citet{janson2012}	&	Y	&	Y	\\
J12351726+1318054	&	0.332$\pm$0.003	&	56.8$\pm$0.3	&	2009.41	&	17	&	98	&	210	&	\citet{janson2012}	&	Y	&	Y	\\
J12392104-5337579	&	1.437$\pm$0.015	&	199.0$\pm$0.3	&	2010.10	&	63	&	-34.3	&	2.7	&	\citet{janson2012}	&	Y	&	N	\\
J12392104-5337579	&	1.446$\pm$0.015	&	199.5$\pm$0.3	&	2012.01	&	63	&	-34.3	&	2.7	&	This paper	&	Y	&	N	\\
J12545056+4048474	&	0.617$\pm$0.006	&	34.6$\pm$0.4	&	2008.03	&	136	&	-22.4	&	12	&	\citet{janson2012}	&	Y	&	N	\\
J12545056+4048474	&	0.615$\pm$0.006	&	34.6$\pm$0.6	&	2008.45	&	136	&	-22.4	&	12	&	\citet{janson2012}	&	Y	&	N	\\
J12545056+4048474	&	0.612$\pm$0.006	&	32.7$\pm$0.6	&	2009.13	&	136	&	-22.4	&	12	&	\citet{janson2012}	&	Y	&	N	\\
J12545056+4048474	&	0.609$\pm$0.006	&	32.7$\pm$0.5	&	2009.41	&	136	&	-22.4	&	12	&	\citet{janson2012}	&	Y	&	N	\\
J12550001+3118248	&	0.709$\pm$0.007	&	350.2$\pm$0.3	&	2009.13	&	94	&	-106	&	-18	&	\citet{janson2012}	&	Y	&	N	\\
J12550001+3118248	&	0.714$\pm$0.007	&	350.0$\pm$0.3	&	2009.41	&	94	&	-106	&	-18	&	\citet{janson2012}	&	Y	&	N	\\
J13013268+6337496	&	0.158$\pm$0.006	&	6.8$\pm$0.8	&	2008.88	&	36	&	-174	&	26	&	\citet{janson2012}	&	Y	&	Y	\\
J13013268+6337496	&	0.156$\pm$0.006	&	4.1$\pm$0.8	&	2009.13	&	36	&	-174	&	26	&	\citet{janson2012}	&	Y	&	Y	\\
J13013268+6337496	&	0.168$\pm$0.006	&	358.2$\pm$0.8	&	2009.42	&	36	&	-174	&	26	&	\citet{janson2012}	&	Y	&	Y	\\
J13013268+6337496	&	0.213$\pm$0.002	&	327.1$\pm$0.3	&	2012.02	&	36	&	-174	&	26	&	This paper	&	Y	&	Y	\\
J13015919+4241160	&	2.897$\pm$0.029	&	247.3$\pm$0.3	&	2008.03	&	116	&	32	&	-10	&	\citet{janson2012}	&	U	&	---	\\
J13015919+4241160	&	2.910$\pm$0.029	&	247.6$\pm$0.3	&	2008.45	&	116	&	32	&	-10	&	\citet{janson2012}	&	U	&	---	\\
J13015919+4241160	&	2.894$\pm$0.029	&	247.8$\pm$0.3	&	2009.13	&	116	&	32	&	-10	&	\citet{janson2012}	&	U	&	---	\\
J13015919+4241160	&	2.908$\pm$0.029	&	247.8$\pm$0.3	&	2009.42	&	116	&	32	&	-10	&	\citet{janson2012}	&	U	&	---	\\
J13022691-5200507	&	0.084$\pm$0.004	&	104.5$\pm$1.1	&	2010.08	&	52	&	-36.8	&	-15.9	&	\citet{janson2012}	&	Y	&	Y	\\
J13022691-5200507	&	0.075$\pm$0.001	&	100.0$\pm$1.5	&	2012.01	&	52	&	-36.8	&	-15.9	&	This paper	&	Y	&	Y	\\
J13025257-5201384	&	0.472$\pm$3.000	&	10.0$\pm$0.3	&	2010.08	&	59	&	-26	&	-20	&	\citet{janson2012}	&	Y	&	N	\\
J13025257-5201384	&	0.479$\pm$0.005	&	9.8$\pm$0.3	&	2012.01	&	59	&	-26	&	-20	&	This paper	&	Y	&	N	\\
J13061131+7025377	&	3.834$\pm$0.038	&	101.8$\pm$0.3	&	2008.03	&	53	&	64	&	10	&	\citet{janson2012}	&	U	&	---	\\
J13061131+7025377	&	3.825$\pm$0.038	&	102.5$\pm$0.3	&	2009.13	&	53	&	64	&	10	&	\citet{janson2012}	&	U	&	---	\\
J13061131+7025377	&	3.829$\pm$0.038	&	102.4$\pm$0.3	&	2009.42	&	53	&	64	&	10	&	\citet{janson2012}	&	U	&	---	\\
J13082484+3019094	&	0.210$\pm$0.002	&	0.4$\pm$0.7	&	2009.13	&	53	&	-110	&	-84	&	\citet{janson2012}	&	Y	&	N	\\
J13082484+3019094	&	0.210$\pm$0.003	&	0.2$\pm$0.6	&	2009.42	&	53	&	-110	&	-84	&	\citet{janson2012}	&	Y	&	N	\\
J13120525+3213332	&	0.873$\pm$0.009	&	227.0$\pm$0.3	&	2009.13	&	35	&	120	&	-84	&	\citet{janson2012}	&	Y	&	N	\\
J13120525+3213332	&	0.901$\pm$0.009	&	227.0$\pm$0.3	&	2009.41	&	35	&	120	&	-84	&	\citet{janson2012}	&	Y	&	N	\\
J13120689+3213179	&	0.143$\pm$0.015	&	282.3$\pm$1.2	&	2008.87	&	45	&	116	&	-82	&	\citet{janson2012}	&	U	&	---	\\
J13120689+3213179	&	0.134$\pm$0.015	&	282.0$\pm$0.3	&	2009.13	&	45	&	116	&	-82	&	\citet{janson2012}	&	U	&	---	\\
J13120689+3213179	&	0.161$\pm$0.002	&	285.9$\pm$1.2	&	2009.42	&	45	&	116	&	-82	&	\citet{janson2012}	&	U	&	---	\\
J13293209+5142114	&	1.785$\pm$0.018	&	303.5$\pm$0.3	&	2008.03	&	90	&	-29.3	&	0.8	&	\citet{janson2012}	&	U	&	---	\\
J13293209+5142114	&	1.784$\pm$0.018	&	303.1$\pm$0.3	&	2008.24	&	90	&	-29.3	&	0.8	&	\citet{janson2012}	&	U	&	---	\\
J13293209+5142114	&	1.796$\pm$0.018	&	303.8$\pm$0.3	&	2008.45	&	90	&	-29.3	&	0.8	&	\citet{janson2012}	&	U	&	---	\\
J13293209+5142114	&	1.791$\pm$0.018	&	303.5$\pm$0.3	&	2008.59	&	90	&	-29.3	&	0.8	&	\citet{janson2012}	&	U	&	---	\\
J13293209+5142114	&	1.796$\pm$0.018	&	304.1$\pm$0.3	&	2009.13	&	90	&	-29.3	&	0.8	&	\citet{janson2012}	&	U	&	---	\\
J13293209+5142114	&	1.788$\pm$0.018	&	303.9$\pm$0.3	&	2009.42	&	90	&	-29.3	&	0.8	&	\citet{janson2012}	&	U	&	---	\\
J13414631+5815197	&	0.524$\pm$0.005	&	247.8$\pm$0.3	&	2008.03	&	28	&	74	&	-58	&	\citet{janson2012}	&	Y	&	Y	\\
J13414631+5815197	&	0.525$\pm$0.005	&	248.8$\pm$0.3	&	2008.24	&	28	&	74	&	-58	&	\citet{janson2012}	&	Y	&	Y	\\
J13414631+5815197	&	0.538$\pm$0.005	&	248.4$\pm$0.3	&	2008.45	&	28	&	74	&	-58	&	\citet{janson2012}	&	Y	&	Y	\\
J13414631+5815197	&	0.558$\pm$0.006	&	249.2$\pm$0.3	&	2009.13	&	28	&	74	&	-58	&	\citet{janson2012}	&	Y	&	Y	\\
J13534589+5210298	&	1.005$\pm$0.010	&	343.9$\pm$0.4	&	2008.64	&	22	&	88	&	-278	&	\citet{janson2012}	&	Y	&	Y	\\
J13534589+5210298	&	1.004$\pm$0.010	&	344.1$\pm$0.4	&	2009.13	&	22	&	88	&	-278	&	\citet{janson2012}	&	Y	&	Y	\\
J13534589+5210298	&	1.007$\pm$0.010	&	344.5$\pm$0.4	&	2009.42	&	22	&	88	&	-278	&	\citet{janson2012}	&	Y	&	Y	\\
J13534589+5210298	&	1.022$\pm$0.010	&	347.6$\pm$0.3	&	2012.02	&	22	&	88	&	-278	&	This paper	&	Y	&	Y	\\
J14190331+6451463	&	4.619$\pm$0.046	&	33.6$\pm$0.3	&	2008.03	&	61	&	-104	&	12	&	\citet{janson2012}	&	N/U	&	---	\\
J14190331+6451463	&	4.653$\pm$0.047	&	34.7$\pm$0.3	&	2008.45	&	61	&	-104	&	12	&	\citet{janson2012}	&	N/U	&	---	\\
J14360274+1334484	&	1.201$\pm$0.012	&	48.1$\pm$0.5	&	2008.03	&	89	&	-76	&	-58	&	\citet{janson2012}	&	Y	&	N	\\
J14360274+1334484	&	1.194$\pm$0.012	&	47.6$\pm$0.3	&	2008.24	&	89	&	-76	&	-58	&	\citet{janson2012}	&	Y	&	N	\\
J14360274+1334484	&	1.203$\pm$0.012	&	47.9$\pm$0.3	&	2008.45	&	89	&	-76	&	-58	&	\citet{janson2012}	&	Y	&	N	\\
J14360274+1334484	&	1.196$\pm$0.012	&	48.4$\pm$0.5	&	2009.13	&	89	&	-76	&	-58	&	\citet{janson2012}	&	Y	&	N	\\
J14360274+1334484	&	1.194$\pm$0.012	&	48.5$\pm$0.3	&	2009.42	&	89	&	-76	&	-58	&	\citet{janson2012}	&	Y	&	N	\\
J14430789+1720463	&	4.742$\pm$0.047	&	3.2$\pm$0.3	&	2008.03	&	385	&	0	&	0	&	\citet{janson2012}	&	U	&	---	\\
J14430789+1720463	&	4.760$\pm$0.048	&	3.2$\pm$0.3	&	2008.45	&	385	&	0	&	0	&	\citet{janson2012}	&	U	&	---	\\
J14430789+1720463	&	4.769$\pm$0.048	&	3.6$\pm$0.3	&	2009.13	&	385	&	0	&	0	&	\citet{janson2012}	&	U	&	---	\\
J14430789+1720463	&	4.768$\pm$0.048	&	3.7$\pm$0.3	&	2009.42	&	385	&	0	&	0	&	\citet{janson2012}	&	U	&	---	\\
J14433804-0414354	&	0.965$\pm$0.097	&	287.7$\pm$0.3	&	2008.45	&	64	&	-100	&	-68	&	\citet{janson2012}	&	Y	&	Y	\\
J14433804-0414354	&	1.012$\pm$0.010	&	287.7$\pm$0.3	&	2012.02	&	64	&	-100	&	-68	&	This paper	&	Y	&	Y	\\
J14450627+4409393	&	5.233$\pm$0.052	&	114.3$\pm$0.3	&	2008.64	&	20	&	-2	&	-204	&	\citet{janson2012}	&	N/U	&	---	\\
J14450627+4409393	&	5.146$\pm$0.052	&	113.7$\pm$0.3	&	2009.13	&	20	&	-2	&	-204	&	\citet{janson2012}	&	N/U	&	---	\\
J14450627+4409393	&	5.180$\pm$0.052	&	113.1$\pm$0.3	&	2009.41	&	20	&	-2	&	-204	&	\citet{janson2012}	&	N/U	&	---	\\
J14511044+3106406	&	2.353$\pm$0.024	&	48.3$\pm$0.3	&	2008.45	&	22	&	8.9	&	-22	&	\citet{janson2012}	&	Y	&	Y	\\
J14511044+3106406	&	2.563$\pm$0.026	&	49.5$\pm$0.3	&	2009.13	&	22	&	8.9	&	-22	&	\citet{janson2012}	&	Y	&	Y	\\
J15032251-0040310	&	3.800$\pm$0.100	&	274.0$\pm$2.0	&	1999.14	&	119	&	-74	&	92.5	&	\citet{skrutskie2006}	&	Y	&	N	\\
J15032251-0040310	&	3.775$\pm$0.038	&	274.5$\pm$0.3	&	2009.13	&	119	&	-74	&	92.5	&	\citet{janson2012}	&	Y	&	N	\\
J15280061+3431226	&	0.420$\pm$0.004	&	322.2$\pm$0.5	&	2009.13	&	50	&	242	&	-204	&	\citet{janson2012}	&	Y	&	N	\\
J15280061+3431226	&	0.418$\pm$0.004	&	322.0$\pm$0.3	&	2009.41	&	50	&	242	&	-204	&	\citet{janson2012}	&	Y	&	N	\\
J15290296+4646240	&	0.269$\pm$0.003	&	172.4$\pm$0.5	&	2009.13	&	17	&	-116	&	-20	&	\citet{janson2012}	&	Y	&	Y	\\
J15290296+4646240	&	0.268$\pm$0.003	&	176.3$\pm$0.3	&	2009.41	&	17	&	-116	&	-20	&	\citet{janson2012}	&	Y	&	Y	\\
J15290296+4646240	&	0.222$\pm$0.002	&	202.0$\pm$0.6	&	2012.02	&	17	&	-116	&	-20	&	This paper	&	Y	&	Y	\\
J15312428+1900268	&	0.522$\pm$0.005	&	282.6$\pm$0.5	&	2008.63	&	48	&	183.4	&	-45.3	&	\citet{janson2012}	&	Y	&	N	\\
J15312428+1900268	&	0.522$\pm$0.014	&	283.9$\pm$0.8	&	2009.13	&	48	&	183.4	&	-45.3	&	\citet{janson2012}	&	Y	&	N	\\
J15312428+1900268	&	0.517$\pm$0.005	&	283.2$\pm$0.3	&	2009.42	&	48	&	183.4	&	-45.3	&	\citet{janson2012}	&	Y	&	N	\\
J15370409+3748275	&	0.299$\pm$0.004	&	81.4$\pm$0.8	&	2008.24	&	60	&	20	&	12	&	\citet{janson2012}	&	Y	&	Y	\\
J15370409+3748275	&	0.287$\pm$0.004	&	82.5$\pm$0.5	&	2008.45	&	60	&	20	&	12	&	\citet{janson2012}	&	Y	&	Y	\\
J15370409+3748275	&	0.283$\pm$0.003	&	80.8$\pm$0.4	&	2009.41	&	60	&	20	&	12	&	\citet{janson2012}	&	Y	&	Y	\\
J15370409+3748275	&	0.264$\pm$0.003	&	78.3$\pm$1.1	&	2012.02	&	60	&	20	&	12	&	This paper	&	Y	&	Y	\\
J15553178+3512028	&	1.500$\pm$0.100	&	266.0$\pm$4.0	&	1998.30	&	10	&	-226	&	156	&	\citet{mccarthy2001}	&	Y	&	N	\\
J15553178+3512028	&	1.571$\pm$0.016	&	261.2$\pm$0.1	&	2005.40	&	10	&	-226	&	156	&	\citet{daemgen2007}	&	Y	&	N	\\
J15553178+3512028	&	1.585$\pm$0.016	&	257.9$\pm$0.3	&	2007.01	&	10	&	-226	&	156	&	\citet{janson2012}	&	Y	&	N	\\
J15553178+3512028	&	1.594$\pm$0.016	&	257.5$\pm$0.3	&	2008.45	&	10	&	-226	&	156	&	\citet{janson2012}	&	Y	&	N	\\
J15594729+4403595	&	5.654$\pm$0.057	&	284.2$\pm$0.3	&	2008.24	&	35	&	-71.9	&	-11.2	&	\citet{janson2012}	&	U	&	---	\\
J15594729+4403595	&	5.623$\pm$0.056	&	284.9$\pm$0.3	&	2009.13	&	35	&	-71.9	&	-11.2	&	\citet{janson2012}	&	U	&	---	\\
J15594729+4403595	&	5.638$\pm$0.056	&	284.8$\pm$0.3	&	2009.42	&	35	&	-71.9	&	-11.2	&	\citet{janson2012}	&	U	&	---	\\
J15594729+4403595	&	5.598$\pm$0.056	&	284.7$\pm$0.3	&	2012.02	&	35	&	-71.9	&	-11.2	&	This paper	&	U	&	---	\\
J16232165+6149149	&	0.393$\pm$0.004	&	212.7$\pm$0.3	&	2008.16	&	54	&	-59.6	&	49.4	&	\citet{janson2012}	&	Y	&	N	\\
J16232165+6149149	&	0.391$\pm$0.004	&	213.0$\pm$0.3	&	2008.45	&	54	&	-59.6	&	49.4	&	\citet{janson2012}	&	Y	&	N	\\
J16232165+6149149	&	0.389$\pm$0.004	&	213.9$\pm$0.6	&	2009.13	&	54	&	-59.6	&	49.4	&	\citet{janson2012}	&	Y	&	N	\\
J16232165+6149149	&	0.382$\pm$0.004	&	211.9$\pm$0.6	&	2009.42	&	54	&	-59.6	&	49.4	&	\citet{janson2012}	&	Y	&	N	\\
J16291031+7804399	&	0.302$\pm$0.003	&	355.9$\pm$0.1	&	2004.64	&	141	&	-62	&	-26	&	\citet{farihi2010}	&	Y	&	Y	\\
J16291031+7804399	&	0.334$\pm$0.006	&	3.3$\pm$0.6	&	2008.45	&	141	&	-62	&	-26	&	\citet{janson2012}	&	Y	&	Y	\\
J16291031+7804399	&	0.345$\pm$0.006	&	4.2$\pm$0.6	&	2009.13	&	141	&	-62	&	-26	&	\citet{janson2012}	&	Y	&	Y	\\
J16291031+7804399	&	0.341$\pm$0.003	&	6.1$\pm$0.3	&	2009.42	&	141	&	-62	&	-26	&	\citet{janson2012}	&	Y	&	Y	\\
J16363309+6353452AB	&	0.239$\pm$0.004	&	105.2$\pm$0.5	&	2008.45	&	63	&	-96	&	22	&	\citet{janson2012}	&	Y	&	Y	\\
J16363309+6353452AB	&	0.224$\pm$0.014	&	103.9$\pm$0.5	&	2008.59	&	63	&	-96	&	22	&	\citet{janson2012}	&	Y	&	Y	\\
J16363309+6353452AB	&	0.199$\pm$0.008	&	102.4$\pm$0.4	&	2009.42	&	63	&	-96	&	22	&	\citet{janson2012}	&	Y	&	Y	\\
J16363309+6353452AC	&	2.5	&	205	&	1955.00	&	63	&	-96	&	22	&	\citet{mason2001}	&	Y	&	N	\\
J16363309+6353452AC	&	3.363$\pm$0.034	&	198.1$\pm$0.3	&	2008.45	&	63	&	-96	&	22	&	\citet{janson2012}	&	Y	&	N	\\
J16363309+6353452AC	&	3.367$\pm$0.034	&	197.9$\pm$0.3	&	2008.59	&	63	&	-96	&	22	&	\citet{janson2012}	&	Y	&	N	\\
J16363309+6353452AC	&	3.362$\pm$0.034	&	198.3$\pm$0.3	&	2009.42	&	63	&	-96	&	22	&	\citet{janson2012}	&	Y	&	N	\\
J16411543+5344110	&	0.082$\pm$0.001	&	84.4$\pm$2.5	&	2008.45	&	61	&	46	&	4	&	\citet{janson2012}	&	Y	&	Y	\\
J16411543+5344110	&	0.095$\pm$0.001	&	87.3$\pm$0.4	&	2008.59	&	61	&	46	&	4	&	\citet{janson2012}	&	Y	&	Y	\\
J16411543+5344110	&	0.093$\pm$0.005	&	95.6$\pm$2.5	&	2009.13	&	61	&	46	&	4	&	\citet{janson2012}	&	Y	&	Y	\\
J16411543+5344110	&	0.099$\pm$0.005	&	94.4$\pm$0.3	&	2009.42	&	61	&	46	&	4	&	\citet{janson2012}	&	Y	&	Y	\\
J16460779+4142057	&	5.738$\pm$0.057	&	336.4$\pm$0.3	&	2008.45	&	65	&	-34	&	78	&	\citet{janson2012}	&	U	&	---	\\
J16460779+4142057	&	5.738$\pm$0.057	&	336.4$\pm$0.3	&	2008.59	&	65	&	-34	&	78	&	\citet{janson2012}	&	U	&	---	\\
J16460779+4142057	&	5.743$\pm$0.057	&	336.5$\pm$0.3	&	2009.13	&	65	&	-34	&	78	&	\citet{janson2012}	&	U	&	---	\\
J16460779+4142057	&	5.672$\pm$0.057	&	336.7$\pm$0.3	&	2009.42	&	65	&	-34	&	78	&	\citet{janson2012}	&	U	&	---	\\
J16510995+3555071	&	1.021$\pm$0.010	&	316.2$\pm$0.3	&	2008.45	&	48	&	-73.1	&	174.7	&	\citet{janson2012}	&	Y	&	N	\\
J16510995+3555071	&	1.025$\pm$0.010	&	316.6$\pm$0.3	&	2008.64	&	48	&	-73.1	&	174.7	&	\citet{janson2012}	&	Y	&	N	\\
J16510995+3555071	&	1.024$\pm$0.010	&	316.3$\pm$0.3	&	2009.13	&	48	&	-73.1	&	174.7	&	\citet{janson2012}	&	Y	&	N	\\
J16510995+3555071	&	1.035$\pm$0.010	&	316.4$\pm$0.3	&	2009.41	&	48	&	-73.1	&	174.7	&	\citet{janson2012}	&	Y	&	N	\\
J16552880-0820103	&	0.213$\pm$0.002	&	18.3$\pm$0.2	&	2000.29	&	6	&	-791	&	-878	&	\citet{segransan2000}	&	Y	&	Y	\\
J16552880-0820103	&	0.215$\pm$0.005	&	297.2$\pm$0.5	&	2008.45	&	6	&	-791	&	-878	&	\citet{janson2012}	&	Y	&	Y	\\
J16552880-0820103	&	0.224$\pm$0.002	&	81.0$\pm$0.7	&	2009.42	&	6	&	-791	&	-878	&	\citet{janson2012}	&	Y	&	Y	\\
J16590962+2058160	&	0.685$\pm$0.007	&	140.4$\pm$0.3	&	2008.45	&	22	&	-20	&	118	&	\citet{janson2012}	&	Y	&	Y	\\
J16590962+2058160	&	0.687$\pm$0.007	&	139.0$\pm$0.3	&	2009.13	&	22	&	-20	&	118	&	\citet{janson2012}	&	Y	&	Y	\\
J16590962+2058160	&	0.689$\pm$0.007	&	139.0$\pm$0.3	&	2009.42	&	22	&	-20	&	118	&	\citet{janson2012}	&	Y	&	Y	\\
J17021204+5103284	&	0.832$\pm$0.008	&	63.4$\pm$0.3	&	2008.45	&	56	&	-46	&	76	&	\citet{janson2012}	&	Y	&	N	\\
J17021204+5103284	&	0.816$\pm$0.008	&	63.4$\pm$0.3	&	2009.42	&	56	&	-46	&	76	&	\citet{janson2012}	&	Y	&	N	\\
J17035283+3211456	&	1.130$\pm$0.011	&	136.5$\pm$0.1	&	2005.31	&	19	&	188.3	&	97.6	&	\citet{daemgen2007}	&	Y	&	Y	\\
J17035283+3211456	&	1.240$\pm$0.012	&	141.1$\pm$0.3	&	2008.45	&	19	&	188.3	&	97.6	&	\citet{janson2012}	&	Y	&	Y	\\
J17035283+3211456	&	1.260$\pm$0.013	&	141.9$\pm$0.3	&	2009.13	&	19	&	188.3	&	97.6	&	\citet{janson2012}	&	Y	&	Y	\\
J17035283+3211456	&	1.260$\pm$0.013	&	142.6$\pm$0.3	&	2009.41	&	19	&	188.3	&	97.6	&	\citet{janson2012}	&	Y	&	Y	\\
J1724591+210838	&	3.400$\pm$0.100	&	23.0$\pm$1.0	&	1998.34	&	28	&	-130	&	6	&	\citet{skrutskie2006}	&	Y	&	N	\\
J1724591+210838	&	3.399$\pm$0.034	&	24.0$\pm$0.3	&	2008.63	&	28	&	-130	&	6	&	\citet{janson2012}	&	Y	&	N	\\
J17250940-0633536	&	0.433$\pm$0.004	&	283.0$\pm$0.3	&	2008.45	&	52	&	56.2	&	-12	&	\citet{janson2012}	&	Y	&	N	\\
J17250940-0633536	&	0.437$\pm$0.004	&	283.5$\pm$0.6	&	2009.42	&	52	&	56.2	&	-12	&	\citet{janson2012}	&	Y	&	N	\\
J17380077+3329457	&	1.034$\pm$0.010	&	158.8$\pm$0.3	&	2008.45	&	50	&	-122.8	&	68.2	&	\citet{janson2012}	&	U	&	---	\\
J17380077+3329457	&	1.034$\pm$0.010	&	159.1$\pm$0.4	&	2008.61	&	50	&	-122.8	&	68.2	&	\citet{janson2012}	&	U	&	---	\\
J17380077+3329457	&	1.019$\pm$0.010	&	158.9$\pm$0.3	&	2008.88	&	50	&	-122.8	&	68.2	&	\citet{janson2012}	&	U	&	---	\\
J17380077+3329457	&	1.029$\pm$0.010	&	158.1$\pm$0.3	&	2009.13	&	50	&	-122.8	&	68.2	&	\citet{janson2012}	&	U	&	---	\\
J17380077+3329457	&	1.029$\pm$0.010	&	157.9$\pm$0.3	&	2009.41	&	50	&	-122.8	&	68.2	&	\citet{janson2012}	&	U	&	---	\\
J18110625+3543573	&	5.217$\pm$0.052	&	25.9$\pm$0.3	&	2007.87	&	62	&	44	&	-36	&	\citet{janson2012}	&	Y	&	N	\\
J18110625+3543573	&	5.219$\pm$0.052	&	26.0$\pm$0.3	&	2008.45	&	62	&	44	&	-36	&	\citet{janson2012}	&	Y	&	N	\\
J18110625+3543573	&	5.208$\pm$0.052	&	26.2$\pm$0.3	&	2009.13	&	62	&	44	&	-36	&	\citet{janson2012}	&	Y	&	N	\\
J18110625+3543573	&	5.224$\pm$0.052	&	26.2$\pm$0.3	&	2009.41	&	62	&	44	&	-36	&	\citet{janson2012}	&	Y	&	N	\\
J18162484+5013570	&	0.712$\pm$0.007	&	333.9$\pm$0.4	&	2007.86	&	70	&	-43.2	&	37.2	&	\citet{janson2012}	&	Y	&	N	\\
J18162484+5013570	&	0.707$\pm$0.007	&	333.4$\pm$0.3	&	2008.45	&	70	&	-43.2	&	37.2	&	\citet{janson2012}	&	Y	&	N	\\
J18162484+5013570	&	0.704$\pm$0.007	&	333.1$\pm$0.3	&	2009.13	&	70	&	-43.2	&	37.2	&	\citet{janson2012}	&	Y	&	N	\\
J18162484+5013570	&	0.701$\pm$0.007	&	332.7$\pm$0.3	&	2009.41	&	70	&	-43.2	&	37.2	&	\citet{janson2012}	&	Y	&	N	\\
J18464053-0916238AB	&	2.700$\pm$0.100	&	269.0$\pm$3.0	&	1999.63	&	50	&	-14.4	&	-16.4	&	\citet{skrutskie2006}	&	Y	&	Y	\\
J18464053-0916238AB	&	3.419$\pm$0.034	&	266.6$\pm$0.3	&	2008.45	&	50	&	-14.4	&	-16.4	&	\citet{janson2012}	&	Y	&	Y	\\
J18592937-0403042	&	0.277$\pm$0.003	&	131.7$\pm$0.3	&	2008.44	&	101	&	54	&	-26	&	\citet{janson2012}	&	Y	&	Y	\\
J18592937-0403042	&	0.279$\pm$0.003	&	133.4$\pm$0.3	&	2008.59	&	101	&	54	&	-26	&	\citet{janson2012}	&	Y	&	Y	\\
J18592937-0403042	&	0.297$\pm$0.003	&	137.5$\pm$0.4	&	2009.42	&	101	&	54	&	-26	&	\citet{janson2012}	&	Y	&	Y	\\
J19105480+3017476AB	&	0.259$\pm$0.003	&	122.8$\pm$0.4	&	2008.63	&	42	&	-84	&	-152	&	\citet{janson2012}	&	Y	&	Y	\\
J19105480+3017476AB	&	0.298$\pm$0.006	&	128.5$\pm$1.1	&	2011.85	&	42	&	-84	&	-152	&	\citet{janson2012}	&	Y	&	Y	\\
J19105480+3017476AC	&	0.728$\pm$0.007	&	65.2$\pm$0.3	&	2008.63	&	42	&	-84	&	-152	&	This paper	&	Y	&	Y	\\
J19105480+3017476AC	&	0.735$\pm$0.007	&	68.9$\pm$0.3	&	2011.85	&	42	&	-84	&	-152	&	This paper	&	Y	&	Y	\\
J19224005-0612076	&	0.167$\pm$0.007	&	94.6$\pm$2.2	&	2008.44	&	71	&	-8	&	-40	&	\citet{janson2012}	&	Y	&	Y	\\
J19224005-0612076	&	0.156$\pm$0.002	&	86.6$\pm$1.6	&	2008.59	&	71	&	-8	&	-40	&	\citet{janson2012}	&	Y	&	Y	\\
J19224005-0612076	&	0.146$\pm$0.002	&	79.9$\pm$1.0	&	2009.42	&	71	&	-8	&	-40	&	\citet{janson2012}	&	Y	&	Y	\\
J19432464-3722108	&	1.602$\pm$0.016	&	303.5$\pm$0.3	&	2008.87	&	32	&	172	&	-182	&	\citet{janson2012}	&	Y	&	N	\\
J19432464-3722108	&	1.618$\pm$0.016	&	303.9$\pm$0.3	&	2010.81	&	32	&	172	&	-182	&	This paper	&	Y	&	N	\\
J20003177+5921289	&	0.310$\pm$0.003	&	262.9$\pm$0.3	&	2008.63	&	21	&	117.1	&	55.4	&	\citet{janson2012}	&	Y	&	Y	\\
J20003177+5921289	&	0.318$\pm$0.003	&	267.3$\pm$0.6	&	2009.42	&	21	&	117.1	&	55.4	&	\citet{janson2012}	&	Y	&	Y	\\
J20100002-2801410	&	0.607$\pm$0.006	&	280.2$\pm$0.3	&	2008.87	&	32	&	38.5	&	-64.6	&	\citet{bergfors2010}	&	Y	&	Y	\\
J20100002-2801410	&	0.648$\pm$0.007	&	281.8$\pm$0.3	&	2010.82	&	32	&	38.5	&	-64.6	&	This paper	&	Y	&	Y	\\
J20163382-0711456	&	0.107$\pm$0.007	&	352.4$\pm$2.1	&	2008.44	&	50	&	39.4	&	1.6	&	\citet{janson2012}	&	U	&	---	\\
J20163382-0711456	&	0.176$\pm$0.002	&	320.7$\pm$0.7	&	2011.85	&	50	&	39.4	&	1.6	&	This paper	&	U	&	---	\\
J20500010-1154092	&	0.459$\pm$0.007	&	350.3$\pm$0.6	&	2008.63	&	38	&	132	&	-8	&	\citet{janson2012}	&	Y	&	Y	\\
J20500010-1154092	&	0.480$\pm$0.046	&	348.1$\pm$0.3	&	2008.87	&	38	&	132	&	-8	&	\citet{bergfors2010}	&	Y	&	Y	\\
J20500010-1154092	&	0.436$\pm$0.004	&	343.2$\pm$0.3	&	2010.82	&	38	&	132	&	-8	&	This paper	&	Y	&	Y	\\
J21035992+1218570	&	0.831$\pm$0.008	&	69.3$\pm$0.3	&	2007.84	&	103	&	32	&	-40	&	\citet{janson2012}	&	Y	&	N	\\
J21035992+1218570	&	0.832$\pm$0.008	&	69.7$\pm$0.3	&	2008.45	&	103	&	32	&	-40	&	\citet{janson2012}	&	Y	&	N	\\
J21035992+1218570	&	0.817$\pm$0.008	&	69.5$\pm$0.3	&	2008.88	&	103	&	32	&	-40	&	\citet{janson2012}	&	Y	&	N	\\
J21035992+1218570	&	0.836$\pm$0.008	&	70.0$\pm$0.4	&	2009.42	&	103	&	32	&	-40	&	\citet{janson2012}	&	Y	&	N	\\
J21091375-0814041	&	0.970$\pm$0.010	&	120.7$\pm$0.3	&	2008.63	&	79	&	-23.4	&	4.9	&	\citet{janson2012}	&	U	&	---	\\
J21091375-0814041	&	0.960$\pm$0.010	&	120.2$\pm$0.3	&	2008.88	&	79	&	-23.4	&	4.9	&	\citet{janson2012}	&	U	&	---	\\
J21103147-2710578	&	9.378$\pm$0.095	&	313.0$\pm$0.3	&	2008.87	&	16	&	43	&	-58.5	&	\citet{bergfors2010}	&	U	&	---	\\
J21103147-2710578	&	9.371$\pm$0.094	&	313.5$\pm$0.3	&	2010.81	&	16	&	43	&	-58.5	&	This paper	&	U	&	---	\\
J21203506+3419476	&	0.116$\pm$0.002	&	225.4$\pm$1.4	&	2008.63	&	28	&	100	&	82	&	\citet{janson2012}	&	Y	&	Y	\\
J21203506+3419476	&	0.108$\pm$0.002	&	217.1$\pm$1.3	&	2008.87	&	28	&	100	&	82	&	\citet{janson2012}	&	Y	&	Y	\\
J21203506+3419476	&	0.098$\pm$0.002	&	212.8$\pm$1.4	&	2009.42	&	28	&	100	&	82	&	\citet{janson2012}	&	Y	&	Y	\\
J21295166-0220070	&	0.719$\pm$0.007	&	60.3$\pm$0.3	&	2008.59	&	101	&	-34.4	&	-22.6	&	\citet{janson2012}	&	Y	&	Y	\\
J21295166-0220070	&	0.725$\pm$0.007	&	62.3$\pm$0.5	&	2011.85	&	101	&	-34.4	&	-22.6	&	This paper	&	Y	&	Y	\\
J21372900-0555082	&	0.245$\pm$0.002	&	170.2$\pm$0.3	&	2008.63	&	19	&	12	&	160	&	\citet{janson2012}	&	Y	&	Y	\\
J21372900-0555082	&	0.219$\pm$0.002	&	172.0$\pm$0.3	&	2008.88	&	19	&	12	&	160	&	\citet{janson2012}	&	Y	&	Y	\\
J21422932+1233175	&	4.800$\pm$0.100	&	9.0$\pm$1.0	&	1998.73	&	120	&	74	&	10	&	\citet{skrutskie2006}	&	Y	&	N	\\
J21422932+1233175	&	4.777$\pm$0.048	&	8.9$\pm$0.3	&	2007.84	&	120	&	74	&	10	&	\citet{janson2012}	&	Y	&	N	\\
J21422932+1233175	&	4.779$\pm$0.048	&	9.2$\pm$0.3	&	2011.85	&	120	&	74	&	10	&	This paper	&	Y	&	N	\\
J22014336-0925139	&	0.930$\pm$0.009	&	206.2$\pm$0.3	&	2008.59	&	79	&	38	&	8	&	\citet{janson2012}	&	Y	&	N	\\
J22014336-0925139	&	0.915$\pm$0.009	&	206.8$\pm$0.3	&	2011.85	&	79	&	38	&	8	&	This paper	&	Y	&	N	\\
J22171899-0848122AB	&	7.851$\pm$0.080	&	213.0$\pm$0.3	&	2008.87	&	10	&	-436	&	-219	&	\citet{bergfors2010}	&	Y	&	N	\\
J22171899-0848122AB	&	7.915$\pm$0.080	&	213.6$\pm$0.3	&	2010.81	&	10	&	-436	&	-219	&	This paper	&	Y	&	N	\\
J22171899-0848122BC	&	0.978	&	305.8	&	2001.60	&	10	&	-436	&	-219	&	\citet{beuzit2004}	&	Y	&	Y	\\
J22171899-0848122BC	&	0.957$\pm$0.010	&	316.5$\pm$0.3	&	2008.87	&	10	&	-436	&	-219	&	\citet{bergfors2010}	&	Y	&	Y	\\
J22171899-0848122BC	&	0.916$\pm$0.015	&	320.0$\pm$0.3	&	2010.81	&	10	&	-436	&	-219	&	This paper	&	Y	&	Y	\\
J22232904+3227334	&	1.670$\pm$0.017	&	217.9$\pm$0.2	&	2001.78	&	16	&	251.26	&	-207.57	&	\citet{morlet2002}	&	Y	&	Y	\\
J22232904+3227334	&	1.512$\pm$0.015	&	230.2$\pm$0.3	&	2007.84	&	16	&	251.26	&	-207.57	&	\citet{janson2012}	&	Y	&	Y	\\
J22232904+3227334	&	1.500$\pm$0.015	&	232.2$\pm$0.3	&	2008.45	&	16	&	251.26	&	-207.57	&	\citet{janson2012}	&	Y	&	Y	\\
J22232904+3227334	&	1.467$\pm$0.015	&	234.9$\pm$0.3	&	2009.42	&	16	&	251.26	&	-207.57	&	\citet{janson2012}	&	Y	&	Y	\\
J22240821+1728466	&	0.171$\pm$0.003	&	205.7$\pm$0.7	&	2007.84	&	19	&	36	&	-14	&	\citet{janson2012}	&	Y	&	Y	\\
J22240821+1728466	&	0.160$\pm$0.002	&	205.7$\pm$0.1	&	2008.59	&	19	&	36	&	-14	&	\citet{janson2012}	&	Y	&	Y	\\
J22240821+1728466	&	0.146$\pm$0.007	&	208.8$\pm$0.8	&	2009.42	&	19	&	36	&	-14	&	\citet{janson2012}	&	Y	&	Y	\\
J22332264-0936537	&	1.660$\pm$0.050	&	272.3$\pm$2.0	&	1997.60	&	26	&	140	&	14	&	\citet{mccarthy2001}	&	Y	&	Y	\\
J22332264-0936537	&	1.571$\pm$0.016	&	279.7$\pm$0.1	&	2005.44	&	26	&	140	&	14	&	\citet{daemgen2007}	&	Y	&	Y	\\
J22332264-0936537	&	1.547$\pm$0.016	&	278.5$\pm$0.3	&	2007.85	&	26	&	140	&	14	&	\citet{janson2012}	&	Y	&	Y	\\
J22332264-0936537	&	1.403$\pm$0.028	&	278.4$\pm$0.3	&	2008.87	&	26	&	140	&	14	&	\citet{bergfors2010}	&	Y	&	Y	\\
J22332264-0936537	&	1.497$\pm$0.015	&	277.6$\pm$0.3	&	2010.81	&	26	&	140	&	14	&	This paper	&	Y	&	Y	\\
J22382974-6522423	&	0.770$\pm$0.010	&	16.0$\pm$1.0	&	1991.25	&	15	&	833.29	&	-160.2	&	\citet{perryman1997}	&	Y	&	Y	\\
J22382974-6522423	&	0.831$\pm$0.008	&	155.6$\pm$0.3	&	2008.87	&	15	&	833.29	&	-160.2	&	\citet{bergfors2010}	&	Y	&	Y	\\
J22382974-6522423	&	0.856$\pm$0.009	&	141.9$\pm$0.3	&	2010.81	&	15	&	833.29	&	-160.2	&	This paper	&	Y	&	Y	\\
J22401867-4931045	&	4.200$\pm$0.100	&	40.0$\pm$1.0	&	1999.72	&	10	&	454	&	166	&	\citet{skrutskie2006}	&	Y	&	N	\\
J22401867-4931045	&	3.987$\pm$0.040	&	40.8$\pm$0.3	&	2008.87	&	10	&	454	&	166	&	\citet{bergfors2010}	&	Y	&	N	\\
J22401867-4931045	&	3.949$\pm$0.040	&	41.3$\pm$0.3	&	2010.81	&	10	&	454	&	166	&	This paper	&	Y	&	N	\\
J22495622+1744414	&	0.119$\pm$0.006	&	12.2$\pm$1.7	&	2007.85	&	72	&	-25.6	&	-59.6	&	\citet{janson2012}	&	Y	&	N	\\
J22495622+1744414	&	0.117$\pm$0.004	&	10.0$\pm$0.7	&	2008.59	&	72	&	-25.6	&	-59.6	&	\citet{janson2012}	&	Y	&	N	\\
J23062378+1236269	&	0.414$\pm$0.020	&	285.0$\pm$3.0	&	1991.25	&	37	&	319.71	&	-59.54	&	\citet{perryman1997}	&	Y	&	Y	\\
J23062378+1236269	&	0.426$\pm$0.004	&	315.4$\pm$0.3	&	2007.85	&	37	&	319.71	&	-59.54	&	\citet{janson2012}	&	Y	&	Y	\\
J23062378+1236269	&	0.426$\pm$0.004	&	316.9$\pm$0.3	&	2008.59	&	37	&	319.71	&	-59.54	&	\citet{janson2012}	&	Y	&	Y	\\
J23172807+1936469	&	0.142	&	209	&	2001.59	&	19	&	350	&	-90	&	\citet{beuzit2004}	&	Y	&	Y	\\
J23172807+1936469	&	0.232$\pm$0.002	&	39.3$\pm$0.3	&	2003.94	&	19	&	350	&	-90	&	This paper	&	Y	&	Y	\\
J23172807+1936469	&	0.308$\pm$0.003	&	34.5$\pm$0.3	&	2004.73	&	19	&	350	&	-90	&	This paper	&	Y	&	Y	\\
J23172807+1936469	&	0.293$\pm$0.003	&	19.2$\pm$0.3	&	2008.59	&	19	&	350	&	-90	&	\citet{janson2012}	&	Y	&	Y	\\
J23172807+1936469	&	0.091$\pm$0.003	&	347.2$\pm$0.3	&	2010.79	&	19	&	350	&	-90	&	This paper	&	Y	&	Y	\\
J23172807+1936469	&	0.145$\pm$0.002	&	220.2$\pm$3.5	&	2012.65	&	19	&	350	&	-90	&	This paper	&	Y	&	Y	\\
J23261182+1700082	&	0.195$\pm$0.002	&	51.8$\pm$0.7	&	2008.63	&	17	&	128	&	-64	&	\citet{janson2012}	&	Y	&	Y	\\
J23261182+1700082	&	0.273$\pm$0.004	&	1.7$\pm$0.3	&	2011.85	&	17	&	128	&	-64	&	This paper	&	Y	&	Y	\\
J23261707+2752034	&	0.151$\pm$0.002	&	14.1$\pm$0.3	&	2008.59	&	31	&	-48	&	-32	&	\citet{janson2012}	&	Y	&	Y	\\
J23261707+2752034	&	0.109$\pm$0.002	&	328.7$\pm$0.6	&	2011.86	&	31	&	-48	&	-32	&	This paper	&	Y	&	Y	\\
J23450477+1458573AC	&	1.222$\pm$0.012	&	175.9$\pm$0.3	&	2008.59	&	59	&	224.5	&	-23.5	&	\citet{janson2012}	&	Y	&	Y	\\
J23450477+1458573AC	&	1.191$\pm$0.012	&	177.3$\pm$0.3	&	2011.86	&	59	&	224.5	&	-23.5	&	This paper	&	Y	&	Y	\\
J23495365+2427493	&	0.132$\pm$0.005	&	316.9$\pm$0.7	&	2008.59	&	44	&	130	&	-40	&	\citet{janson2012}	&	Y	&	Y	\\
J23495365+2427493	&	0.135$\pm$0.003	&	317.9$\pm$1.0	&	2008.63	&	44	&	130	&	-40	&	\citet{janson2012}	&	Y	&	Y	\\
J23495365+2427493	&	0.129$\pm$0.001	&	324.4$\pm$1.6	&	2008.88	&	44	&	130	&	-40	&	\citet{janson2012}	&	Y	&	Y	\\
J23495365+2427493	&	0.141$\pm$0.002	&	359.3$\pm$1.8	&	2011.86	&	44	&	130	&	-40	&	This paper	&	Y	&	Y	\\
J23551649-0235417	&	0.694$\pm$0.007	&	120.4$\pm$0.3	&	2008.63	&	14	&	-296	&	-70	&	\citet{janson2012}	&	Y	&	Y	\\
J23551649-0235417	&	0.663$\pm$0.007	&	121.6$\pm$0.3	&	2011.86	&	14	&	-296	&	-70	&	This paper	&	Y	&	Y	\\
J23570417-0337559	&	0.184$\pm$0.014	&	281.9$\pm$0.3	&	2007.85	&	65	&	68	&	-50	&	\citet{janson2012}	&	Y	&	N	\\
J23570417-0337559	&	0.191$\pm$0.003	&	282.2$\pm$1.9	&	2008.59	&	65	&	68	&	-50	&	\citet{janson2012}	&	Y	&	N	\\
J23570417-0337559	&	0.189$\pm$0.002	&	282.2$\pm$0.4	&	2008.88	&	65	&	68	&	-50	&	\citet{janson2012}	&	Y	&	N	\\
J23581366-1724338	&	1.904$\pm$0.019	&	355.3$\pm$0.9	&	2005.54	&	28	&	221.2	&	15.4	&	\citet{daemgen2007}	&	Y	&	Y	\\
J23581366-1724338	&	1.963$\pm$0.020	&	355.5$\pm$0.3	&	2008.87	&	28	&	221.2	&	15.4	&	\citet{bergfors2010}	&	Y	&	Y	\\
J23581366-1724338	&	1.991$\pm$0.020	&	356.3$\pm$0.3	&	2010.82	&	28	&	221.2	&	15.4	&	This paper	&	Y	&	Y	\\
\label{t:multep}
\end{longtable}
}

{\scriptsize
\begin{longtable}{lrrll}
\caption{Assessments of orbital motion in systems with $P_{\rm est} < 50$~yr.}\\
\hline\hline
Target ID & Epochs$^{\rm a}$ & $P_{\rm est}$ (yr)$^{\rm b}$ & Motion$^{\rm c}$ & Comments$^{\rm d}$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Target ID & Epochs$^{\rm a}$ & $P_{\rm est}$ (yr)$^{\rm b}$ & Motion$^{\rm c}$ & Comments$^{\rm d}$ \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{5}{l}{\scriptsize{$^a$Number of epochs of observation for the target.}}\\
\multicolumn{5}{l}{\scriptsize{$^b$Estimated orbital period from the projected separation and assumed system mass \citep{janson2012}.}}\\
\multicolumn{5}{l}{\scriptsize{$^c$Qualitative assessment of the orbital period from astrometric motion. `Rapid' implies a high probability}}\\
\multicolumn{5}{l}{\scriptsize{for the orbit to close within 40~yr.}}\\
\multicolumn{5}{l}{\scriptsize{$^d$Other comments, noting cases that have only been observed in a single epoch, have a too short baseline}}\\
\multicolumn{5}{l}{\scriptsize{for a useful assessment of orbital speed to be made, or are members of young moving groups (YMGs).}}\\
\hline
\endlastfoot
J00063925-0705354	&	5	&	14	&	slow 	&	---	\\
J00325313-0434068AB	&	3	&	25	&	slow 	&	---	\\
J00325313-0434068AC	&	1	&	9	&	unknown	&	single epoch	\\
J01112542+1526214	&	9	&	12	&	rapid	&	YMG	\\ 
J01154885+4702259	&	2	&	48	&	intermediate?	&	short baseline	\\
J01212520+2926143	&	2	&	46	&	rapid?	&	short baseline	\\
J02132062+3648506	&	4	&	8	&	very rapid 	&	---	\\
J02133021-4654505	&	3	&	7	&	rapid	&	---	\\
J02165488-2322133BC	&	2	&	7	&	rapid?	&	short baseline	\\
J02255447+1746467	&	2	&	18	&	very rapid	&	---	\\
J02451431-4344102	&	4	&	13	&	very rapid	&	---	\\
J02490228-1029220BC	&	3	&	30	&	intermediate	&	---	\\
J03323578+2843554AB	&	8	&	45	&	slow 	&	YMG	\\ 
J03323578+2843554BC	&	8	&	8	&	very rapid	&	YMG	\\ 
J04373746-0229282	&	12	&	30	&	rapid	&	YMG	\\ 
J04595855-0333123	&	3	&	9	&	rapid	&	YMG?	\\ 
J05241914-1601153	&	4	&	40	&	slow 	&	YMG?	\\ 
J05301858-5358483AB	&	2	&	25	&	rapid	&	YMG	\\ 
J05320450-0305291	&	5	&	23	&	intermediate	&	YMG?	\\ 
J06112997-7213388	&	2	&	8	&	very rapid	&	YMG	\\ 
J06134539-2352077	&	3	&	13	&	rapid	&	YMG	\\ 
J06161032-1320422	&	3	&	37	&	intermediate	&	YMG?	\\
J07174710-2558554	&	3	&	11	&	rapid	&	---	\\
J07210894+6739590	&	3	&	25	&	intermediate	&	---	\\
J07223179+7305048	&	2	&	19	&	intermediate?	&	short baseline	\\
J07285137-3014490	&	6	&	33	&	very rapid	&	YMG	\\ 
J07293108+3556003	&	6	&	38	&	slow 	&	---	\\
J08031018+2022154	&	6	&	45	&	rapid	&	---	\\
J08445566-0637259	&	2	&	43	&	rapid?	&	short baseline	\\
J09053033-4918382	&	2	&	42	&	intermediate	&	---	\\
J09075823+2154111	&	2	&	12	&	very rapid	&	---	\\
J09164398-2447428	&	2	&	10	&	very rapid	&	---	\\
J09174473+4612246	&	2	&	24	&	rapid?	&	short baseline	\\
J09180165-5452332AB	&	3	&	47	&	slow 	&	---	\\
J10140807-7636327	&	2	&	17	&	rapid	&	YMG	\\
J10364483+1521394BC	&	4	&	2	&	very rapid	&	---	\\
J11102788-3731520	&	3	&	48	&	slow 	&	YMG	\\ 
J12173945-6409418AD	&	2	&	45	&	slow 	&	---	\\
J13013268+6337496	&	4	&	39	&	rapid	&	---	\\
J13022691-5200507	&	2	&	17	&	slow 	&	---	\\
J13151846-0249516	&	1	&	41	&	unknown	&	single epoch	\\
J13493313-6818291AB	&	1	&	25	&	unknown	&	single epoch	\\
J13584500+3140179	&	1	&	17	&	unknown	&	single epoch	\\
J15290296+4646240	&	3	&	34	&	rapid	&	---	\\
J16411543+5344110	&	4	&	28	&	rapid	&	---	\\
J19213210+4230520	&	1	&	11	&	unknown	&	single epoch	\\
J20163382-0711456	&	2	&	18	&	rapid	&	YMG?	\\
J20531465-0221218	&	1	&	13	&	unknown	&	single epoch	\\
J21203506+3419476	&	3	&	16	&	rapid	&	---	\\
J21372900-0555082	&	2	&	25	&	rapid?	&	short baseline	\\
J22240821+1728466	&	3	&	14	&	slow 	&	---	\\
J22495622+1744414	&	2	&	46	&	slow 	&	---	\\
J23172807+1936469	&	6	&	33	&	very rapid	&	YMG?	\\ 
J23261182+1700082	&	2	&	15	&	very rapid	&	---	\\
J23261707+2752034	&	2	&	19	&	very rapid	&	---	\\
J23450477+1458573AB	&	1	&	26	&	unknown	&	single epoch	\\
J23495365+2427493	&	4	&	38	&	rapid	&	YMG?	\\
\label{t:shortperiod}
\end{longtable}
